Directed closure measures for networks with reciprocity

The study of triangles in graphs is a standard tool in network analysis, leading to measures such as the \emph{transitivity}, i.e., the fraction of paths of length $2$ that participate in triangles. Real-world networks are often directed, and it can be difficult to "measure" this network structure meaningfully. We propose a collection of \emph{directed closure values} for measuring triangles in directed graphs in a way that is analogous to transitivity in an undirected graph. Our study of these values reveals much information about directed triadic closure. For instance, we immediately see that reciprocal edges have a high propensity to participate in triangles. We also observe striking similarities between the triadic closure patterns of different web and social networks. We perform mathematical and empirical analysis showing that directed configuration models that preserve reciprocity cannot capture the triadic closure patterns of real networks.

==> tikz-figures/a-score.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (4.5,0);
\draw [dashed] (0,0.7) node [left]{10} -- (4.5,0.7) ;
\draw [dashed] (0,1.4) node [left]{100} -- (4.5,1.4) ;
\draw [dashed] (0,2.1) node [left]{1000} -- (4.5,2.1) ;
\node [rotate=90, scale=1.2] at (-0.700000,1.150000) {|Z-score|};
\node [below] at (0.600000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}};
\node [below] at (1.200000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-Stanford}};
\node [below] at (1.800000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}};
\node [below] at (2.400000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-Google}};
\node [below] at (3.000000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}};
\node [below] at (3.600000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize livejournal}};
\draw [fill=\typea,thin] (0.375,0) rectangle (0.525,0.826351);
\draw [fill=\typee,thin] (0.525,0) rectangle (0.675,0.97306);
\draw [fill=\typeg,thin] (0.675,0) rectangle (0.825,1.33073);
\draw [fill=\typea,thin] (0.975,0) rectangle (1.125,1.67255);
\draw [fill=\typee,thin] (1.125,0) rectangle (1.275,2.1);
\draw [fill=\typeg,thin] (1.275,0) rectangle (1.425,2.1);
\draw [fill=\typea,thin] (1.575,0) rectangle (1.725,1.89054);
\draw [fill=\typee,thin] (1.725,0) rectangle (1.875,2.1);
\draw [fill=\typeg,thin] (1.875,0) rectangle (2.025,2.1);
\draw [fill=\typea,thin] (2.175,0) rectangle (2.325,2.1);
\draw [fill=\typee,thin] (2.325,0) rectangle (2.475,2.1);
\draw [fill=\typeg,thin] (2.475,0) rectangle (2.625,2.1);
\draw [fill=\typea,thin] (2.775,0) rectangle (2.925,1.4523);
\draw [fill=\typee,thin] (2.925,0) rectangle (3.075,1.40087);
\draw [fill=\typeg,thin] (3.075,0) rectangle (3.225,1.84777);
\draw [fill=\typea,thin] (3.375,0) rectangle (3.525,-5.21148);
\draw [fill=\typee,thin] (3.525,0) rectangle (3.675,2.1);
\draw [fill=\typeg,thin] (3.675,0) rectangle (3.825,2.1);
\draw[fill=\typea,thin] (0.3,2.3) rectangle (0.45,2.45) node[right,scale=1.2] at (0.5,2.3){$\gcc_{(ii),(a)}$};
\draw[fill=\typee,thin] (1.8,2.3) rectangle (1.95,2.45) node[right,scale=1.2] at (2,2.3){$\gcc_{(iv),(e)}$};
\draw[fill=\typeg,thin] (3.3,2.3) rectangle (3.45,2.45) node[right,scale=1.2] at (3.5,2.3){$\gcc_{(vi),(g)}$};
\end{tikzpicture}


==> tikz-figures/amazon0505-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1.2] at (-0.500000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {5\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {5\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {61\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {7\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {15\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {7\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.443505);
\draw [fill=\typec,thin] (0.3,0.443505) rectangle (0.7,1.09233);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.428281);
\draw [fill=\typeb,thin] (0.9,0.428281) rectangle (1.3,0.429502);
\draw [fill=\typed,thin] (0.9,0.429502) rectangle (1.3,0.473312);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0370572);
\draw [fill=\typee,thin] (1.5,0.0370572) rectangle (1.9,0.0723378);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0314032);
\draw [fill=\typee,thin] (2.1,0.0314032) rectangle (2.5,0.615949);
\draw [fill=\typef,thin] (2.1,0.615949) rectangle (2.5,0.994964);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.436127);
\draw [fill=\typed,thin] (2.7,0.436127) rectangle (3.1,0.451375);
\draw [fill=\typef,thin] (2.7,0.451375) rectangle (3.1,0.635403);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.407456);
\draw [fill=\typeg,thin] (3.3,0.407456) rectangle (3.7,1.67203);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {17\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {24\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {2\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {16\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {20\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {21\%};
\draw [dashed, very thick] (-0.1,0.405874) -- (3.8,0.405874);
\node [below left] at (-0.1,0.405874) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/amazon0505-cc.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (0.5,-0.7) {0.05};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (1.1,-0.7) {0.05};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (1.7,-0.7) {0.61};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (2.3,-0.7) {0.07};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (2.9,-0.7) {0.15};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (3.5,-0.7) {0.07};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.443505);
\draw [fill=\typec,thin] (0.3,0.443505) rectangle (0.7,1.09233);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.428281);
\draw [fill=\typeb,thin] (0.9,0.428281) rectangle (1.3,0.429502);
\draw [fill=\typed,thin] (0.9,0.429502) rectangle (1.3,0.473312);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0370572);
\draw [fill=\typee,thin] (1.5,0.0370572) rectangle (1.9,0.0723378);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0314032);
\draw [fill=\typee,thin] (2.1,0.0314032) rectangle (2.5,0.615949);
\draw [fill=\typef,thin] (2.1,0.615949) rectangle (2.5,0.994964);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.436127);
\draw [fill=\typed,thin] (2.7,0.436127) rectangle (3.1,0.451375);
\draw [fill=\typef,thin] (2.7,0.451375) rectangle (3.1,0.635403);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.407456);
\draw [fill=\typeg,thin] (3.3,0.407456) rectangle (3.7,1.67203);
\draw [fill=\typea,thin] (0.3,2.5) rectangle (0.8,2.75);
\node (A) at (0.55,3.2) [vertex] {};
\node (B) at (0.4,2.9) [vertex] {};
\node (C) at (0.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (0.55,2.35) {0.17};
\draw [fill=\typeb,thin] (0.8,2.5) rectangle (1.3,2.75);
\node (A) at (1.05,3.2) [vertex] {};
\node (B) at (0.9,2.9) [vertex] {};
\node (C) at (1.2,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.05,2.35) {0.00};
\draw [fill=\typec,thin] (1.3,2.5) rectangle (1.8,2.75);
\node (A) at (1.55,3.2) [vertex] {};
\node (B) at (1.4,2.9) [vertex] {};
\node (C) at (1.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.55,2.35) {0.24};
\draw [fill=\typed,thin] (1.8,2.5) rectangle (2.3,2.75);
\node (A) at (2.05,3.2) [vertex] {};
\node (B) at (1.9,2.9) [vertex] {};
\node (C) at (2.2,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.05,2.35) {0.02};
\draw [fill=\typee,thin] (2.3,2.5) rectangle (2.8,2.75);
\node (A) at (2.55,3.2) [vertex] {};
\node (B) at (2.4,2.9) [vertex] {};
\node (C) at (2.7,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.55,2.35) {0.16};
\draw [fill=\typef,thin] (2.8,2.5) rectangle (3.3,2.75);
\node (A) at (3.05,3.2) [vertex] {};
\node (B) at (2.9,2.9) [vertex] {};
\node (C) at (3.2,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.05,2.35) {0.20};
\draw [fill=\typeg,thin] (3.3,2.5) rectangle (3.8,2.75);
\node (A) at (3.55,3.2) [vertex] {};
\node (B) at (3.4,2.9) [vertex] {};
\node (C) at (3.7,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.55,2.35) {0.21};
\draw [dashed, very thick] (-0.1,0.405874) -- (3.8,0.405874);
\node [below left] at (-0.1,0.405874) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/amazon0505-random.tikz <==
\begin{tikzpicture} [scale=1.400000e+00]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.736125);
\draw [fill=\typec,thin] (0.3,0.736125) rectangle (0.7,1.6235);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.368062);
\draw [fill=\typeb,thin] (0.9,0.368062) rectangle (1.3,0.736125);
\draw [fill=\typed,thin] (0.9,0.736125) rectangle (1.3,1.6235);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.736125);
\draw [fill=\typee,thin] (1.5,0.736125) rectangle (1.9,1.6235);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.368062);
\draw [fill=\typee,thin] (2.1,0.368062) rectangle (2.5,0.736125);
\draw [fill=\typef,thin] (2.1,0.736125) rectangle (2.5,1.6235);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.368062);
\draw [fill=\typed,thin] (2.7,0.368062) rectangle (3.1,0.736125);
\draw [fill=\typef,thin] (2.7,0.736125) rectangle (3.1,1.6235);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.736125);
\draw [fill=\typeg,thin] (3.3,0.736125) rectangle (3.7,1.6235);
\draw [dashed, very thick] (-0.1,1.6235) -- (3.8,1.6235);
\node [below left] at (-0.1,1.6235) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/cycles.tikz <==
\begin{tikzpicture}
\draw [fill=\typeg,thin] (0.200,0) node[below] at (0.35,0){\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.500,0.847) ;
\draw [fill=\typef,thin] (0.200,0.85) rectangle (0.500,1.666) ;
\draw [fill=\typed,thin] (0.200,1.67) rectangle (0.500,1.734) ;
\draw [fill=\typeb,thin] (0.200,1.73) rectangle (0.500,1.735) ;
\draw [fill=\typeg,thin] (0.700,0) node[below] at (0.85,0){\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.000,2.694) ;
\draw [fill=\typef,thin] (0.700,2.69) rectangle (1.000,3.207) ;
\draw [fill=\typed,thin] (0.700,3.21) rectangle (1.000,3.275) ;
\draw [fill=\typeb,thin] (0.700,3.28) rectangle (1.000,3.276) ;
\draw [fill=\typeg,thin] (1.200,0) node[below] at (1.35,0){\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.500,0.129) ;
\draw [fill=\typef,thin] (1.200,0.13) rectangle (1.500,0.221) ;
\draw [fill=\typed,thin] (1.200,0.22) rectangle (1.500,0.240) ;
\draw [fill=\typeb,thin] (1.200,0.24) rectangle (1.500,0.243) ;
\draw [fill=\typeg,thin] (1.700,0) node[below] at (1.85,0){\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.000,0.394) ;
\draw [fill=\typef,thin] (1.700,0.39) rectangle (2.000,0.442) ;
\draw [fill=\typed,thin] (1.700,0.44) rectangle (2.000,0.458) ;
\draw [fill=\typeb,thin] (1.700,0.46) rectangle (2.000,0.459) ;
\draw [fill=\typeg,thin] (2.200,0) node[below] at (2.35,0){\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (2.500,0.364) ;
\draw [fill=\typef,thin] (2.200,0.36) rectangle (2.500,1.335) ;
\draw [fill=\typed,thin] (2.200,1.33) rectangle (2.500,1.795) ;
\draw [fill=\typeb,thin] (2.200,1.80) rectangle (2.500,1.870) ;
\draw [fill=\typeg,thin] (2.700,0) node[below] at (2.85,0){\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.000,0.419) ;
\draw [fill=\typef,thin] (2.700,0.42) rectangle (3.000,0.673) ;
\draw [fill=\typed,thin] (2.700,0.67) rectangle (3.000,0.732) ;
\draw [fill=\typeb,thin] (2.700,0.73) rectangle (3.000,0.743) ;
\draw [fill=\typeg,thin] (3.200,0) node[below] at (3.35,0){\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (3.500,0.394) ;
\draw [fill=\typef,thin] (3.200,0.39) rectangle (3.500,1.202) ;
\draw [fill=\typed,thin] (3.200,1.20) rectangle (3.500,1.410) ;
\draw [fill=\typeb,thin] (3.200,1.41) rectangle (3.500,1.429) ;
\draw [fill=\typeg,thin] (3.700,0) node[below] at (3.85,0){\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (4.000,3.044) ;
\draw [fill=\typef,thin] (3.700,3.04) rectangle (4.000,3.092) ;
\draw [fill=\typed,thin] (3.700,3.09) rectangle (4.000,3.110) ;
\draw [fill=\typeb,thin] (3.700,3.11) rectangle (4.000,3.114) ;
\draw [fill=\typeg,thin] (4.200,0) node[below] at (4.35,0){\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (4.500,0.976) ;
\draw [fill=\typef,thin] (4.200,0.98) rectangle (4.500,2.039) ;
\draw [fill=\typed,thin] (4.200,2.04) rectangle (4.500,2.195) ;
\draw [fill=\typeb,thin] (4.200,2.20) rectangle (4.500,2.201) ;
\draw [fill=\typeg,thin] (4.700,0) node[below] at (4.85,0){\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (5.000,3.199) ;
\draw [fill=\typef,thin] (4.700,3.20) rectangle (5.000,3.747) ;
\draw [fill=\typed,thin] (4.700,3.75) rectangle (5.000,3.763) ;
\draw [fill=\typeb,thin] (4.700,3.76) rectangle (5.000,3.763) ;
\draw [fill=\typeg,thin] (5.200,0) node[below] at (5.35,0){\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (5.500,1.118) ;
\draw [fill=\typef,thin] (5.200,1.12) rectangle (5.500,1.990) ;
\draw [fill=\typed,thin] (5.200,1.99) rectangle (5.500,2.084) ;
\draw [fill=\typeb,thin] (5.200,2.08) rectangle (5.500,2.087) ;
\draw [fill=\typeg,thin] (5.700,0) node[below] at (5.85,0){\rotatebox[origin=t]{90}{\scriptsize Average}} rectangle (6.000,1.235) ;
\draw [fill=\typef,thin] (5.700,1.23) rectangle (6.000,1.783) ;
\draw [fill=\typed,thin] (5.700,1.78) rectangle (6.000,1.891) ;
\draw [fill=\typeb,thin] (5.700,1.89) rectangle (6.000,1.902) ;
\draw [<->, thick] (6.20,0) -- (0,0)-- (0,1.80) node[left]{\vspace{10ex}\hspace{-15ex}\rotatebox{90}{Percentage of triangles}} -- (0, 4.00) ;
\draw [dashed] (0, 0.800) node [left]{$20\%$} -- (6.220,0.800);
\draw [dashed] (0, 1.600) node [left]{$40\%$} -- (6.220,1.600);
\draw [dashed] (0, 2.400) node [left]{$60\%$} -- (6.220,2.400);
\draw [dashed] (0, 3.200) node [left]{$80\%$} -- (6.220,3.200);
\draw [dashed] (0, 4.000) node [left]{$100\%$} -- (6.220,4.000);
\draw[fill=\typeg,thin](0.2, 4.2)rectangle(0.5,4.5) node[right] at (0.5,4.35){3-recip};
\draw[fill=\typef,thin](1.7, 4.2)rectangle(2.0,4.5) node[right] at (2.0,4.35){2-recip};
\draw[fill=\typed,thin](3.2, 4.2)rectangle(3.5,4.5) node[right] at (3.5,4.35){1-recip};
\draw[fill=\typeb,thin](4.7, 4.2)rectangle(5.0,4.5) node[right] at (5.0,4.35){simple};
\end{tikzpicture}

==> tikz-figures/flickr-links-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [rotate=90, scale=1.2] at (-0.600000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {21\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {6\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {13\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {25\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {14\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {20\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.283362);
\draw [fill=\typec,thin] (0.3,0.283362) rectangle (0.7,0.563975);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.950353);
\draw [fill=\typeb,thin] (0.9,0.950353) rectangle (1.3,0.975243);
\draw [fill=\typed,thin] (0.9,0.975243) rectangle (1.3,1.20569);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.468373);
\draw [fill=\typee,thin] (1.5,0.468373) rectangle (1.9,0.841278);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0593409);
\draw [fill=\typee,thin] (2.1,0.0593409) rectangle (2.5,0.449016);
\draw [fill=\typef,thin] (2.1,0.449016) rectangle (2.5,0.851735);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.829417);
\draw [fill=\typed,thin] (2.7,0.829417) rectangle (3.1,0.930963);
\draw [fill=\typef,thin] (2.7,0.930963) rectangle (3.1,1.62011);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.486771);
\draw [fill=\typeg,thin] (3.3,0.486771) rectangle (3.7,1.82881);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {16\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {16\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {4\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {13\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {27\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {24\%};
\draw [dashed, very thick] (-0.1,1.12164) -- (3.8,1.12164);
\node [below left] at (-0.1,1.12164) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/flickr-links-cc.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (0.5,-0.7) {0.21};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (1.1,-0.7) {0.06};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (1.7,-0.7) {0.13};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (2.3,-0.7) {0.25};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (2.9,-0.7) {0.14};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (3.5,-0.7) {0.20};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.283362);
\draw [fill=\typec,thin] (0.3,0.283362) rectangle (0.7,0.563975);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.950353);
\draw [fill=\typeb,thin] (0.9,0.950353) rectangle (1.3,0.975243);
\draw [fill=\typed,thin] (0.9,0.975243) rectangle (1.3,1.20569);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.468373);
\draw [fill=\typee,thin] (1.5,0.468373) rectangle (1.9,0.841278);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0593409);
\draw [fill=\typee,thin] (2.1,0.0593409) rectangle (2.5,0.449016);
\draw [fill=\typef,thin] (2.1,0.449016) rectangle (2.5,0.851735);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.829417);
\draw [fill=\typed,thin] (2.7,0.829417) rectangle (3.1,0.930963);
\draw [fill=\typef,thin] (2.7,0.930963) rectangle (3.1,1.62011);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.486771);
\draw [fill=\typeg,thin] (3.3,0.486771) rectangle (3.7,1.82881);
\draw [fill=\typea,thin] (0.3,2.5) rectangle (0.8,2.75);
\node (A) at (0.55,3.2) [vertex] {};
\node (B) at (0.4,2.9) [vertex] {};
\node (C) at (0.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (0.55,2.35) {0.16};
\draw [fill=\typeb,thin] (0.8,2.5) rectangle (1.3,2.75);
\node (A) at (1.05,3.2) [vertex] {};
\node (B) at (0.9,2.9) [vertex] {};
\node (C) at (1.2,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.05,2.35) {0.00};
\draw [fill=\typec,thin] (1.3,2.5) rectangle (1.8,2.75);
\node (A) at (1.55,3.2) [vertex] {};
\node (B) at (1.4,2.9) [vertex] {};
\node (C) at (1.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.55,2.35) {0.16};
\draw [fill=\typed,thin] (1.8,2.5) rectangle (2.3,2.75);
\node (A) at (2.05,3.2) [vertex] {};
\node (B) at (1.9,2.9) [vertex] {};
\node (C) at (2.2,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.05,2.35) {0.04};
\draw [fill=\typee,thin] (2.3,2.5) rectangle (2.8,2.75);
\node (A) at (2.55,3.2) [vertex] {};
\node (B) at (2.4,2.9) [vertex] {};
\node (C) at (2.7,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.55,2.35) {0.13};
\draw [fill=\typef,thin] (2.8,2.5) rectangle (3.3,2.75);
\node (A) at (3.05,3.2) [vertex] {};
\node (B) at (2.9,2.9) [vertex] {};
\node (C) at (3.2,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.05,2.35) {0.27};
\draw [fill=\typeg,thin] (3.3,2.5) rectangle (3.8,2.75);
\node (A) at (3.55,3.2) [vertex] {};
\node (B) at (3.4,2.9) [vertex] {};
\node (C) at (3.7,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.55,2.35) {0.24};
\draw [dashed, very thick] (-0.1,1.12164) -- (3.8,1.12164);
\node [below left] at (-0.1,1.12164) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/flickr-links-random.tikz <==
\begin{tikzpicture} [scale=1.400000e+00]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.421401);
\draw [fill=\typec,thin] (0.3,0.421401) rectangle (0.7,1.12164);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.210701);
\draw [fill=\typeb,thin] (0.9,0.210701) rectangle (1.3,0.421401);
\draw [fill=\typed,thin] (0.9,0.421401) rectangle (1.3,1.12164);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.421401);
\draw [fill=\typee,thin] (1.5,0.421401) rectangle (1.9,1.12164);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.210701);
\draw [fill=\typee,thin] (2.1,0.210701) rectangle (2.5,0.421401);
\draw [fill=\typef,thin] (2.1,0.421401) rectangle (2.5,1.12164);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.210701);
\draw [fill=\typed,thin] (2.7,0.210701) rectangle (3.1,0.421401);
\draw [fill=\typef,thin] (2.7,0.421401) rectangle (3.1,1.12164);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.421401);
\draw [fill=\typeg,thin] (3.3,0.421401) rectangle (3.7,1.12164);
\draw [dashed, very thick] (-0.1,1.12164) -- (3.8,1.12164);
\node [below left] at (-0.1,1.12164) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/livejournal-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [rotate=90, scale=1.2] at (-0.600000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {8\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {5\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {32\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {13\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {18\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {24\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.949808);
\draw [fill=\typec,thin] (0.3,0.949808) rectangle (0.7,1.63831);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,1.48895);
\draw [fill=\typeb,thin] (0.9,1.48895) rectangle (1.3,1.50307);
\draw [fill=\typed,thin] (0.9,1.50307) rectangle (1.3,1.68497);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.251981);
\draw [fill=\typee,thin] (1.5,0.251981) rectangle (1.9,0.445034);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0767675);
\draw [fill=\typee,thin] (2.1,0.0767675) rectangle (2.5,1.03959);
\draw [fill=\typef,thin] (2.1,1.03959) rectangle (2.5,1.75279);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.637248);
\draw [fill=\typed,thin] (2.7,0.637248) rectangle (3.1,0.690949);
\draw [fill=\typef,thin] (2.7,0.690949) rectangle (3.1,1.18984);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.373996);
\draw [fill=\typeg,thin] (3.3,0.373996) rectangle (3.7,1.81328);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {19\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {14\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {2\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {15\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {22\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {28\%};
\draw [dashed, very thick] (-0.1,1.24041) -- (3.8,1.24041);
\node [below left] at (-0.1,1.24041) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/livejournal-cc.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [rotate=90, scale=1] at (-0.800000,1.150000) {Directed Closure};
\node (A) [scale=0.6] at (0.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (0.5,-0.7) {8\%};
\node (A) [scale=0.6] at (1.1,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.95,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (1.1,-0.7) {5\%};
\node (A) [scale=0.6] at (1.7,-0.2) [vertex] {};
\node (B) [scale=0.6] at (1.55,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (1.7,-0.7) {32\%};
\node (A) [scale=0.6] at (2.3,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.15,-0.5) [vertex] {};
\node (C) [scale=0.6] at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (2.3,-0.7) {13\%};
\node (A) [scale=0.6] at (2.9,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.75,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (2.9,-0.7) {18\%};
\node (A) [scale=0.6] at (3.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (3.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1] at (3.5,-0.7) {24\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.949808);
\draw [fill=\typec,thin] (0.3,0.949808) rectangle (0.7,1.63831);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,1.48895);
\draw [fill=\typeb,thin] (0.9,1.48895) rectangle (1.3,1.50307);
\draw [fill=\typed,thin] (0.9,1.50307) rectangle (1.3,1.68497);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.251981);
\draw [fill=\typee,thin] (1.5,0.251981) rectangle (1.9,0.445034);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0767675);
\draw [fill=\typee,thin] (2.1,0.0767675) rectangle (2.5,1.03959);
\draw [fill=\typef,thin] (2.1,1.03959) rectangle (2.5,1.75279);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.637248);
\draw [fill=\typed,thin] (2.7,0.637248) rectangle (3.1,0.690949);
\draw [fill=\typef,thin] (2.7,0.690949) rectangle (3.1,1.18984);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.373996);
\draw [fill=\typeg,thin] (3.3,0.373996) rectangle (3.7,1.81328);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) [scale=0.75] at (0.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (-0.05,3) [vertex] {};
\node (C) [scale=0.75] at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.15,2.45) {19\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) [scale=0.75] at (0.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (0.55,3) [vertex] {};
\node (C) [scale=0.75] at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.75,2.45) {$< 1$\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) [scale=0.75] at (1.35,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.15,3) [vertex] {};
\node (C) [scale=0.75] at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.35,2.45) {14\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) [scale=0.75] at (1.95,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.75,3) [vertex] {};
\node (C) [scale=0.75] at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.95,2.45) {2\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) [scale=0.75] at (2.55,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.35,3) [vertex] {};
\node (C) [scale=0.75] at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (2.55,2.45) {15\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) [scale=0.75] at (3.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.95,3) [vertex] {};
\node (C) [scale=0.75] at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.15,2.45) {22\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) [scale=0.75] at (3.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (3.55,3) [vertex] {};
\node (C) [scale=0.75] at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.75,2.45) {28\%};
\draw [dashed, very thick] (-0.1,1.24041) -- (3.8,1.24041);
\node [left] at (-0.1,1.24041) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/livejournal-random.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [rotate=90, scale=1.2] at (-0.600000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.330211);
\draw [fill=\typec,thin] (0.3,0.330211) rectangle (0.7,1.24041);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.165105);
\draw [fill=\typeb,thin] (0.9,0.165105) rectangle (1.3,0.330211);
\draw [fill=\typed,thin] (0.9,0.330211) rectangle (1.3,1.24041);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.330211);
\draw [fill=\typee,thin] (1.5,0.330211) rectangle (1.9,1.24041);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.165105);
\draw [fill=\typee,thin] (2.1,0.165105) rectangle (2.5,0.330211);
\draw [fill=\typef,thin] (2.1,0.330211) rectangle (2.5,1.24041);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.165105);
\draw [fill=\typed,thin] (2.7,0.165105) rectangle (3.1,0.330211);
\draw [fill=\typef,thin] (2.7,0.330211) rectangle (3.1,1.24041);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.330211);
\draw [fill=\typeg,thin] (3.3,0.330211) rectangle (3.7,1.24041);
\draw [dashed, very thick] (-0.1,1.24041) -- (3.8,1.24041);
\node [below left] at (-0.1,1.24041) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/null.tikz <==
\begin{tikzpicture}\draw [fill=\typea,thin] (0.000,0) rectangle (0.120,0.959);
\draw [fill=\typeb,thin] (0.130,0) rectangle (0.250,-0.231);
\draw [fill=\typec,thin] (0.260,0) rectangle (0.380,1.583);
\draw [fill=\typed,thin] (0.390,0) rectangle (0.510,-1.516);
\draw [fill=\typee,thin] (0.520,0) rectangle (0.640,0.736);
\draw [fill=\typef,thin] (0.650,0) rectangle (0.770,-2.016);
\draw [fill=\typeg,thin] (0.780,0) rectangle (0.900,0.485);
\draw [fill=\typea,thin] (1.410,0) rectangle (1.530,0.196);
\draw [fill=\typeb,thin] (1.540,0) rectangle (1.660,-0.009);
\draw [fill=\typec,thin] (1.670,0) rectangle (1.790,1.095);
\draw [fill=\typed,thin] (1.800,0) rectangle (1.920,-0.148);
\draw [fill=\typee,thin] (1.930,0) rectangle (2.050,0.171);
\draw [fill=\typef,thin] (2.060,0) rectangle (2.180,-2.090);
\draw [fill=\typeg,thin] (2.190,0) rectangle (2.310,0.785);
\draw [fill=\typea,thin] (2.820,0) rectangle (2.940,2.108);
\draw [fill=\typeb,thin] (2.950,0) rectangle (3.070,-0.938);
\draw [fill=\typec,thin] (3.080,0) rectangle (3.200,2.262);
\draw [fill=\typed,thin] (3.210,0) rectangle (3.330,-2.124);
\draw [fill=\typee,thin] (3.340,0) rectangle (3.460,0.011);
\draw [fill=\typef,thin] (3.470,0) rectangle (3.590,-1.430);
\draw [fill=\typeg,thin] (3.600,0) rectangle (3.720,0.112);
\draw [fill=\typea,thin] (4.230,0) rectangle (4.350,0.549);
\draw [fill=\typeb,thin] (4.360,0) rectangle (4.480,-1.050);
\draw [fill=\typec,thin] (4.490,0) rectangle (4.610,2.499);
\draw [fill=\typed,thin] (4.620,0) rectangle (4.740,-2.070);
\draw [fill=\typee,thin] (4.750,0) rectangle (4.870,0.533);
\draw [fill=\typef,thin] (4.880,0) rectangle (5.000,-1.290);
\draw [fill=\typeg,thin] (5.010,0) rectangle (5.130,0.829);
\draw [fill=\typea,thin] (5.640,0) rectangle (5.760,-2.228);
\draw [fill=\typeb,thin] (5.770,0) rectangle (5.890,-1.381);
\draw [fill=\typec,thin] (5.900,0) rectangle (6.020,0.305);
\draw [fill=\typed,thin] (6.030,0) rectangle (6.150,-0.433);
\draw [fill=\typee,thin] (6.160,0) rectangle (6.280,0.963);
\draw [fill=\typef,thin] (6.290,0) rectangle (6.410,1.895);
\draw [fill=\typeg,thin] (6.420,0) rectangle (6.540,0.879);
\draw [fill=\typea,thin] (7.050,0) rectangle (7.170,1.070);
\draw [fill=\typeb,thin] (7.180,0) rectangle (7.300,-0.807);
\draw [fill=\typec,thin] (7.310,0) rectangle (7.430,2.021);
\draw [fill=\typed,thin] (7.440,0) rectangle (7.560,-2.063);
\draw [fill=\typee,thin] (7.570,0) rectangle (7.690,0.342);
\draw [fill=\typef,thin] (7.700,0) rectangle (7.820,-1.322);
\draw [fill=\typeg,thin] (7.830,0) rectangle (7.950,0.759);
\draw [fill=\typea,thin] (8.460,0) rectangle (8.580,1.693);
\draw [fill=\typeb,thin] (8.590,0) rectangle (8.710,-0.479);
\draw [fill=\typec,thin] (8.720,0) rectangle (8.840,0.655);
\draw [fill=\typed,thin] (8.850,0) rectangle (8.970,-1.631);
\draw [fill=\typee,thin] (8.980,0) rectangle (9.100,0.352);
\draw [fill=\typef,thin] (9.110,0) rectangle (9.230,-0.910);
\draw [fill=\typeg,thin] (9.240,0) rectangle (9.360,0.320);
\draw [fill=\typea,thin] (9.870,0) rectangle (9.990,-0.287);
\draw [fill=\typeb,thin] (10.000,0) rectangle (10.120,-0.272);
\draw [fill=\typec,thin] (10.130,0) rectangle (10.250,-0.558);
\draw [fill=\typed,thin] (10.260,0) rectangle (10.380,-1.765);
\draw [fill=\typee,thin] (10.390,0) rectangle (10.510,0.401);
\draw [fill=\typef,thin] (10.520,0) rectangle (10.640,-3.750);
\draw [fill=\typeg,thin] (10.650,0) rectangle (10.770,6.231);
\draw [fill=\typea,thin] (11.280,0) rectangle (11.400,1.216);
\draw [fill=\typeb,thin] (11.410,0) rectangle (11.530,-0.118);
\draw [fill=\typec,thin] (11.540,0) rectangle (11.660,0.937);
\draw [fill=\typed,thin] (11.670,0) rectangle (11.790,-0.930);
\draw [fill=\typee,thin] (11.800,0) rectangle (11.920,0.624);
\draw [fill=\typef,thin] (11.930,0) rectangle (12.050,-1.737);
\draw [fill=\typeg,thin] (12.060,0) rectangle (12.180,0.008);
\draw [fill=\typea,thin] (12.690,0) rectangle (12.810,-0.037);
\draw [fill=\typeb,thin] (12.820,0) rectangle (12.940,-0.023);
\draw [fill=\typec,thin] (12.950,0) rectangle (13.070,-0.111);
\draw [fill=\typed,thin] (13.080,0) rectangle (13.200,-0.479);
\draw [fill=\typee,thin] (13.210,0) rectangle (13.330,0.152);
\draw [fill=\typef,thin] (13.340,0) rectangle (13.460,-2.558);
\draw [fill=\typeg,thin] (13.470,0) rectangle (13.590,3.056);
\draw [fill=\typea,thin] (14.100,0) rectangle (14.220,1.779);
\draw [fill=\typeb,thin] (14.230,0) rectangle (14.350,-0.041);
\draw [fill=\typec,thin] (14.360,0) rectangle (14.480,1.002);
\draw [fill=\typed,thin] (14.490,0) rectangle (14.610,-0.545);
\draw [fill=\typee,thin] (14.620,0) rectangle (14.740,1.081);
\draw [fill=\typef,thin] (14.750,0) rectangle (14.870,-2.121);
\draw [fill=\typeg,thin] (14.880,0) rectangle (15.000,-1.155);
\draw [<->, thick] (0,-4.500,0) -- (0,-0.2) node[left]{\hspace*{-10ex}\rotatebox{90}{\large difference in ratio\\ }} -- (0,4.500) ;
\draw [thick]  (0,0) node[left]{$0$} -- (16.510,0);
\draw [dashed] (0, -4.000) node [left]{$-0.4$} -- (16.510,-4.000);
\draw [dashed] (0, -2.000) node [left]{$-0.2$} -- (16.510,-2.000);
\draw [dashed] (0, 2.000) node [left]{$0.2$} -- (16.510,2.000);
\draw [dashed] (0, 4.000) node [left]{$0.4$} -- (16.510,4.000);
\end{tikzpicture}

==> tikz-figures/null1.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typea,thin] (0.150,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,1.658) ;
\draw [fill=\typea!10,thin] (0.410,0) rectangle (0.660,0.699) ;
\draw [fill=\typea,thin] (0.810,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,0.226) ;
\draw [fill=\typea!10,thin] (1.070,0) rectangle (1.320,0.030) ;
\draw [fill=\typea,thin] (1.470,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,4.947) ;
\draw [fill=\typea!10,thin] (1.730,0) rectangle (1.980,2.839) ;
\draw [fill=\typea,thin] (2.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,3.710) ;
\draw [fill=\typea!10,thin] (2.390,0) rectangle (2.640,3.161) ;
\draw [fill=\typea,thin] (2.790,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,2.474) ;
\draw [fill=\typea!10,thin] (3.050,0) rectangle (3.300,4.702) ;
\draw [fill=\typea,thin] (3.450,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,3.569) ;
\draw [fill=\typea!10,thin] (3.710,0) rectangle (3.960,2.499) ;
\draw [fill=\typea,thin] (4.110,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,3.271) ;
\draw [fill=\typea!10,thin] (4.370,0) rectangle (4.620,1.578) ;
\draw [fill=\typea,thin] (4.770,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,0.560) ;
\draw [fill=\typea!10,thin] (5.030,0) rectangle (5.280,0.848) ;
\draw [fill=\typea,thin] (5.430,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,1.614) ;
\draw [fill=\typea!10,thin] (5.690,0) rectangle (5.940,0.398) ;
\draw [fill=\typea,thin] (6.090,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,0.032) ;
\draw [fill=\typea!10,thin] (6.350,0) rectangle (6.600,0.069) ;
\draw [fill=\typea,thin] (6.750,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,1.920) ;
\draw [fill=\typea!10,thin] (7.010,0) rectangle (7.260,0.141) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typea,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typea!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/null2.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typeb,thin] (0.150,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,0.002) ;
\draw [fill=\typeb!10,thin] (0.410,0) rectangle (0.660,0.233) ;
\draw [fill=\typeb,thin] (0.810,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,0.002) ;
\draw [fill=\typeb!10,thin] (1.070,0) rectangle (1.320,0.010) ;
\draw [fill=\typeb,thin] (1.470,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,0.008) ;
\draw [fill=\typeb!10,thin] (1.730,0) rectangle (1.980,0.946) ;
\draw [fill=\typeb,thin] (2.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,0.004) ;
\draw [fill=\typeb!10,thin] (2.390,0) rectangle (2.640,1.054) ;
\draw [fill=\typeb,thin] (2.790,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,0.187) ;
\draw [fill=\typeb!10,thin] (3.050,0) rectangle (3.300,1.567) ;
\draw [fill=\typeb,thin] (3.450,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,0.026) ;
\draw [fill=\typeb!10,thin] (3.710,0) rectangle (3.960,0.833) ;
\draw [fill=\typeb,thin] (4.110,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,0.047) ;
\draw [fill=\typeb!10,thin] (4.370,0) rectangle (4.620,0.526) ;
\draw [fill=\typeb,thin] (4.770,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,0.011) ;
\draw [fill=\typeb!10,thin] (5.030,0) rectangle (5.280,0.283) ;
\draw [fill=\typeb,thin] (5.430,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,0.014) ;
\draw [fill=\typeb!10,thin] (5.690,0) rectangle (5.940,0.133) ;
\draw [fill=\typeb,thin] (6.090,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,0.000) ;
\draw [fill=\typeb!10,thin] (6.350,0) rectangle (6.600,0.023) ;
\draw [fill=\typeb,thin] (6.750,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,0.006) ;
\draw [fill=\typeb!10,thin] (7.010,0) rectangle (7.260,0.047) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typeb,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typeb!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/null3.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typec,thin] (0.150,0) node[below] at (0.428,0){\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,2.426) ;
\draw [fill=\typec!10,thin] (0.410,0) rectangle (0.660,0.843) ;
\draw [fill=\typec,thin] (0.810,0) node[below] at (1.088,0){\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,1.254) ;
\draw [fill=\typec!10,thin] (1.070,0) rectangle (1.320,0.159) ;
\draw [fill=\typec,thin] (1.470,0) node[below] at (1.748,0){\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,3.348) ;
\draw [fill=\typec!10,thin] (1.730,0) rectangle (1.980,1.086) ;
\draw [fill=\typec,thin] (2.130,0) node[below] at (2.408,0){\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,3.554) ;
\draw [fill=\typec!10,thin] (2.390,0) rectangle (2.640,1.055) ;
\draw [fill=\typec,thin] (2.790,0) node[below] at (3.068,0){\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,1.097) ;
\draw [fill=\typec!10,thin] (3.050,0) rectangle (3.300,0.792) ;
\draw [fill=\typec,thin] (3.450,0) node[below] at (3.728,0){\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,3.127) ;
\draw [fill=\typec!10,thin] (3.710,0) rectangle (3.960,1.106) ;
\draw [fill=\typec,thin] (4.110,0) node[below] at (4.388,0){\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,1.730) ;
\draw [fill=\typec!10,thin] (4.370,0) rectangle (4.620,1.075) ;
\draw [fill=\typec,thin] (4.770,0) node[below] at (5.048,0){\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,0.348) ;
\draw [fill=\typec!10,thin] (5.030,0) rectangle (5.280,0.906) ;
\draw [fill=\typec,thin] (5.430,0) node[below] at (5.708,0){\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,1.598) ;
\draw [fill=\typec!10,thin] (5.690,0) rectangle (5.940,0.661) ;
\draw [fill=\typec,thin] (6.090,0) node[below] at (6.368,0){\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,0.149) ;
\draw [fill=\typec!10,thin] (6.350,0) rectangle (6.600,0.260) ;
\draw [fill=\typec,thin] (6.750,0) node[below] at (7.028,0){\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,1.392) ;
\draw [fill=\typec!10,thin] (7.010,0) rectangle (7.260,0.390) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typec,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typec!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/null4.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typed,thin] (0.150,0) node[below] at (0.428,0){\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,0.170) ;
\draw [fill=\typed!10,thin] (0.410,0) rectangle (0.660,1.686) ;
\draw [fill=\typed,thin] (0.810,0) node[below] at (1.088,0){\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,0.170) ;
\draw [fill=\typed!10,thin] (1.070,0) rectangle (1.320,0.319) ;
\draw [fill=\typed,thin] (1.470,0) node[below] at (1.748,0){\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,0.047) ;
\draw [fill=\typed!10,thin] (1.730,0) rectangle (1.980,2.171) ;
\draw [fill=\typed,thin] (2.130,0) node[below] at (2.408,0){\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,0.040) ;
\draw [fill=\typed!10,thin] (2.390,0) rectangle (2.640,2.110) ;
\draw [fill=\typed,thin] (2.790,0) node[below] at (3.068,0){\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,1.151) ;
\draw [fill=\typed!10,thin] (3.050,0) rectangle (3.300,1.584) ;
\draw [fill=\typed,thin] (3.450,0) node[below] at (3.728,0){\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,0.149) ;
\draw [fill=\typed!10,thin] (3.710,0) rectangle (3.960,2.211) ;
\draw [fill=\typed,thin] (4.110,0) node[below] at (4.388,0){\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,0.519) ;
\draw [fill=\typed!10,thin] (4.370,0) rectangle (4.620,2.150) ;
\draw [fill=\typed,thin] (4.770,0) node[below] at (5.048,0){\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,0.046) ;
\draw [fill=\typed!10,thin] (5.030,0) rectangle (5.280,1.811) ;
\draw [fill=\typed,thin] (5.430,0) node[below] at (5.708,0){\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,0.391) ;
\draw [fill=\typed!10,thin] (5.690,0) rectangle (5.940,1.322) ;
\draw [fill=\typed,thin] (6.090,0) node[below] at (6.368,0){\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,0.041) ;
\draw [fill=\typed!10,thin] (6.350,0) rectangle (6.600,0.520) ;
\draw [fill=\typed,thin] (6.750,0) node[below] at (7.028,0){\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,0.235) ;
\draw [fill=\typed!10,thin] (7.010,0) rectangle (7.260,0.780) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typed,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typed!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/null5.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typee,thin] (0.150,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,1.579) ;
\draw [fill=\typee!10,thin] (0.410,0) rectangle (0.660,0.843) ;
\draw [fill=\typee,thin] (0.810,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,0.330) ;
\draw [fill=\typee!10,thin] (1.070,0) rectangle (1.320,0.159) ;
\draw [fill=\typee,thin] (1.470,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,1.097) ;
\draw [fill=\typee!10,thin] (1.730,0) rectangle (1.980,1.086) ;
\draw [fill=\typee,thin] (2.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,1.588) ;
\draw [fill=\typee!10,thin] (2.390,0) rectangle (2.640,1.055) ;
\draw [fill=\typee,thin] (2.790,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,1.755) ;
\draw [fill=\typee!10,thin] (3.050,0) rectangle (3.300,0.792) ;
\draw [fill=\typee,thin] (3.450,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,1.448) ;
\draw [fill=\typee!10,thin] (3.710,0) rectangle (3.960,1.106) ;
\draw [fill=\typee,thin] (4.110,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,1.427) ;
\draw [fill=\typee!10,thin] (4.370,0) rectangle (4.620,1.075) ;
\draw [fill=\typee,thin] (4.770,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,1.307) ;
\draw [fill=\typee!10,thin] (5.030,0) rectangle (5.280,0.906) ;
\draw [fill=\typee,thin] (5.430,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,1.285) ;
\draw [fill=\typee!10,thin] (5.690,0) rectangle (5.940,0.661) ;
\draw [fill=\typee,thin] (6.090,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,0.412) ;
\draw [fill=\typee!10,thin] (6.350,0) rectangle (6.600,0.260) ;
\draw [fill=\typee,thin] (6.750,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,1.471) ;
\draw [fill=\typee!10,thin] (7.010,0) rectangle (7.260,0.390) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typee,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typee!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/null6.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typef,thin] (0.150,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,2.047) ;
\draw [fill=\typef!10,thin] (0.410,0) rectangle (0.660,4.064) ;
\draw [fill=\typef,thin] (0.810,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,1.283) ;
\draw [fill=\typef!10,thin] (1.070,0) rectangle (1.320,3.373) ;
\draw [fill=\typef,thin] (1.470,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,0.230) ;
\draw [fill=\typef!10,thin] (1.730,0) rectangle (1.980,1.661) ;
\draw [fill=\typef,thin] (2.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,0.119) ;
\draw [fill=\typef!10,thin] (2.390,0) rectangle (2.640,1.409) ;
\draw [fill=\typef,thin] (2.790,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,2.428) ;
\draw [fill=\typef!10,thin] (3.050,0) rectangle (3.300,0.533) ;
\draw [fill=\typef,thin] (3.450,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,0.635) ;
\draw [fill=\typef!10,thin] (3.710,0) rectangle (3.960,1.957) ;
\draw [fill=\typef,thin] (4.110,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,2.020) ;
\draw [fill=\typef!10,thin] (4.370,0) rectangle (4.620,2.930) ;
\draw [fill=\typef,thin] (4.770,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,0.120) ;
\draw [fill=\typef!10,thin] (5.030,0) rectangle (5.280,3.870) ;
\draw [fill=\typef,thin] (5.430,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,2.656) ;
\draw [fill=\typef!10,thin] (5.690,0) rectangle (5.940,4.393) ;
\draw [fill=\typef,thin] (6.090,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,1.368) ;
\draw [fill=\typef!10,thin] (6.350,0) rectangle (6.600,3.926) ;
\draw [fill=\typef,thin] (6.750,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,2.180) ;
\draw [fill=\typef!10,thin] (7.010,0) rectangle (7.260,4.300) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typef,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typef!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/null7.tikz <==
\begin{tikzpicture}\draw [dashed] (0, 1.000) node [left]{10} -- (0.170,1.000);
\draw [dashed] (0, 2.000) node [left]{20} -- (0.170,2.000);
\draw [dashed] (0, 3.000) node [left]{30} -- (0.170,3.000);
\draw [fill=\typeg,thin] (0.150,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.400,2.118) ;
\draw [fill=\typeg!10,thin] (0.410,0) rectangle (0.660,1.633) ;
\draw [fill=\typeg,thin] (0.810,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.060,6.735) ;
\draw [fill=\typeg!10,thin] (1.070,0) rectangle (1.320,5.950) ;
\draw [fill=\typeg,thin] (1.470,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.720,0.323) ;
\draw [fill=\typeg!10,thin] (1.730,0) rectangle (1.980,0.212) ;
\draw [fill=\typeg,thin] (2.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.380,0.986) ;
\draw [fill=\typeg!10,thin] (2.390,0) rectangle (2.640,0.157) ;
\draw [fill=\typeg,thin] (2.790,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.040,0.909) ;
\draw [fill=\typeg!10,thin] (3.050,0) rectangle (3.300,0.030) ;
\draw [fill=\typeg,thin] (3.450,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.700,1.048) ;
\draw [fill=\typeg!10,thin] (3.710,0) rectangle (3.960,0.289) ;
\draw [fill=\typeg,thin] (4.110,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (4.360,0.986) ;
\draw [fill=\typeg!10,thin] (4.370,0) rectangle (4.620,0.665) ;
\draw [fill=\typeg,thin] (4.770,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (5.020,7.609) ;
\draw [fill=\typeg!10,thin] (5.030,0) rectangle (5.280,1.378) ;
\draw [fill=\typeg,thin] (5.430,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.680,2.441) ;
\draw [fill=\typeg!10,thin] (5.690,0) rectangle (5.940,2.433) ;
\draw [fill=\typeg,thin] (6.090,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (6.340,7.998) ;
\draw [fill=\typeg!10,thin] (6.350,0) rectangle (6.600,4.942) ;
\draw [fill=\typeg,thin] (6.750,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (7.000,2.796) ;
\draw [fill=\typeg!10,thin] (7.010,0) rectangle (7.260,3.951) ;
\draw [<->, thick] (7.30,0) -- (0,0)-- (0,2.00) node[left]{\vspace{10ex}\hspace{-10ex}\rotatebox{90}{Percentages}} -- (0, 4.00) ;
\draw [fill=\typeg,thin] (1.5,4) node[right] at (1.5,4.15) {\hspace{2ex} \vspace*{-3ex} Observed} rectangle (1.8,4.3)  ;
\draw [fill=\typeg!10,thin] (3.5,4) node[right] at (3.5,4.15) {\hspace{2ex} \vspace*{-4ex} Expected} rectangle (3.8,4.3)  ;
\end{tikzpicture}

==> tikz-figures/recip.tikz <==
\begin{tikzpicture}\draw [fill=white,thin] (0.000,0) rectangle (0.120,0.280) ;
\draw [fill=orange,thin] (0.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.250,1.200) ;
\draw [fill=black,thin] (0.260,0) rectangle (0.380,2.680) ;
\draw [fill=white,thin] (0.590,0) rectangle (0.710,0.080) ;
\draw [fill=orange,thin] (0.720,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot}} rectangle (0.840,0.080) ;
\draw [fill=black,thin] (0.850,0) rectangle (0.970,0.120) ;
\draw [fill=white,thin] (1.180,0) rectangle (1.300,0.040) ;
\draw [fill=orange,thin] (1.310,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.430,1.800) ;
\draw [fill=black,thin] (1.440,0) rectangle (1.560,1.640) ;
\draw [fill=white,thin] (1.770,0) rectangle (1.890,0.000) ;
\draw [fill=orange,thin] (1.900,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.020,2.240) ;
\draw [fill=black,thin] (2.030,0) rectangle (2.150,3.280) ;
\draw [fill=white,thin] (2.360,0) rectangle (2.480,0.000) ;
\draw [fill=orange,thin] (2.490,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (2.610,0.080) ;
\draw [fill=black,thin] (2.620,0) rectangle (2.740,0.360) ;
\draw [fill=white,thin] (2.950,0) rectangle (3.070,0.120) ;
\draw [fill=orange,thin] (3.080,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.200,1.920) ;
\draw [fill=black,thin] (3.210,0) rectangle (3.330,3.160) ;
\draw [fill=white,thin] (3.540,0) rectangle (3.660,0.200) ;
\draw [fill=orange,thin] (3.670,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (3.790,0.360) ;
\draw [fill=black,thin] (3.800,0) rectangle (3.920,0.600) ;
\draw [fill=white,thin] (4.130,0) rectangle (4.250,0.040) ;
\draw [fill=orange,thin] (4.260,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (4.380,1.480) ;
\draw [fill=black,thin] (4.390,0) rectangle (4.510,3.200) ;
\draw [fill=white,thin] (4.720,0) rectangle (4.840,0.320) ;
\draw [fill=orange,thin] (4.850,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (4.970,0.440) ;
\draw [fill=black,thin] (4.980,0) rectangle (5.100,0.720) ;
\draw [fill=white,thin] (5.310,0) rectangle (5.430,0.000) ;
\draw [fill=orange,thin] (5.440,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (5.560,0.000) ;
\draw [fill=black,thin] (5.570,0) rectangle (5.690,0.040) ;
\draw [fill=white,thin] (5.900,0) rectangle (6.020,0.320) ;
\draw [fill=orange,thin] (6.030,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (6.150,0.560) ;
\draw [fill=black,thin] (6.160,0) rectangle (6.280,0.720) ;
\draw [fill=white,thin] (6.490,0) rectangle (6.610,0.120) ;
\draw [fill=orange,thin] (6.620,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize Average}} rectangle (6.740,0.920) ;
\draw [fill=black,thin] (6.750,0) rectangle (6.870,1.520) ;
\draw [<->, thick] (7.28,0) -- (0,0)-- (0,1.60) node[left]{\vspace{10ex}\hspace{-12ex}\rotatebox{90}{Closure fraction}} -- (0, 3.40) ;
\draw [dashed] (0, 0.800) node [left]{$0.2$} -- (7.100,0.800);
\draw [dashed] (0, 1.600) node [left]{$0.4$} -- (7.100,1.600);
\draw [dashed] (0, 2.400) node [left]{$0.6$} -- (4.510,2.400);
\draw [fill=white,thin] (4.91,3.00) node[right] at (4.8,3.1) {\hspace{2ex} \small 0 reciprocal edges} rectangle (5.15,3.24)  ;
\draw [fill=orange,thin] (4.91,2.60) node[right] at (4.8,2.7) {\hspace{2ex} \small 1 reciprocal edge} rectangle (5.15,2.84)  ;
\draw [fill=black,thin] (4.91,2.20) node[right] at (4.8,2.3)  {\hspace{2ex} \small 2 reciprocal edges} rectangle (5.15,2.44)  ;
\end{tikzpicture}

==> tikz-figures/samplesize.tikz <==
\begin{tikzpicture}\draw [fill=\typex,thin] (0.200,0) rectangle (0.320,4.250) ;
\draw [fill=\typey,thin] (0.330,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.450,2.750) ;
\draw [fill=\typez,thin] (0.460,0) rectangle (0.580,1.250) ;
\draw [fill=\typex,thin] (0.790,0) rectangle (0.910,0.900) ;
\draw [fill=\typey,thin] (0.920,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (1.040,0.600) ;
\draw [fill=\typez,thin] (1.050,0) rectangle (1.170,0.600) ;
\draw [fill=\typex,thin] (1.380,0) rectangle (1.500,1.050) ;
\draw [fill=\typey,thin] (1.510,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.630,0.550) ;
\draw [fill=\typez,thin] (1.640,0) rectangle (1.760,0.550) ;
\draw [fill=\typex,thin] (1.970,0) rectangle (2.090,2.600) ;
\draw [fill=\typey,thin] (2.100,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.220,0.900) ;
\draw [fill=\typez,thin] (2.230,0) rectangle (2.350,2.400) ;
\draw [fill=\typex,thin] (2.560,0) rectangle (2.680,0.050) ;
\draw [fill=\typey,thin] (2.690,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (2.810,0.050) ;
\draw [fill=\typez,thin] (2.820,0) rectangle (2.940,0.050) ;
\draw [fill=\typex,thin] (3.150,0) rectangle (3.270,2.850) ;
\draw [fill=\typey,thin] (3.280,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.400,1.350) ;
\draw [fill=\typez,thin] (3.410,0) rectangle (3.530,1.650) ;
\draw [fill=\typex,thin] (3.740,0) rectangle (3.860,0.100) ;
\draw [fill=\typey,thin] (3.870,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (3.990,1.400) ;
\draw [fill=\typez,thin] (4.000,0) rectangle (4.120,0.100) ;
\draw [fill=\typex,thin] (4.330,0) rectangle (4.450,0.250) ;
\draw [fill=\typey,thin] (4.460,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (4.580,0.250) ;
\draw [fill=\typez,thin] (4.590,0) rectangle (4.710,0.250) ;
\draw [fill=\typex,thin] (4.920,0) rectangle (5.040,0.450) ;
\draw [fill=\typey,thin] (5.050,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (5.170,0.450) ;
\draw [fill=\typez,thin] (5.180,0) rectangle (5.300,0.050) ;
\draw [fill=\typex,thin] (5.510,0) rectangle (5.630,0.150) ;
\draw [fill=\typey,thin] (5.640,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (5.760,0.150) ;
\draw [fill=\typez,thin] (5.770,0) rectangle (5.890,0.150) ;
\draw [fill=\typex,thin] (6.100,0) rectangle (6.220,2.100) ;
\draw [fill=\typey,thin] (6.230,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (6.350,0.100) ;
\draw [fill=\typez,thin] (6.360,0) rectangle (6.480,0.100) ;
\draw [fill=\typex,thin] (6.690,0) rectangle (6.810,1.350) ;
\draw [fill=\typey,thin] (6.820,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize Average}} rectangle (6.940,0.750) ;
\draw [fill=\typez,thin] (6.950,0) rectangle (7.070,0.600) ;
\draw [<->, thick] (7.28,0) -- (0,0)-- (0,1.50) node[left]{\hspace{-15ex}\rotatebox{90}{Absolute error}} -- (0, 5.00) ;
\draw [dashed]  (0,4.00) node[left]{$0.008$} -- (7.300,4.00);
\draw [dashed]  (0,3.00) node[left]{$0.006$} -- (7.300,3.00);
\draw [dashed]  (0,2.00) node[left]{$0.004$} -- (7.300,2.00);
\draw [dashed]  (0,1.00) node[left]{$0.002$} -- (7.300,1.00);

\draw[fill=\typex,thin](0.8, 4.4)rectangle(1.1,4.7) node[right] at (1.1,4.55){5K};
\draw[fill=\typey,thin](2.3, 4.4)rectangle(2.6,4.7) node[right] at (2.6,4.55){10K};
\draw[fill=\typez,thin](3.8, 4.4)rectangle(4.1,4.7) node[right] at (4.1,4.55){20K};
\end{tikzpicture}

==> tikz-figures/soc-Epinions1-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [rotate=90, scale=1.2] at (-0.700000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {17\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {11\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {37\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {12\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {16\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {7\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.420325);
\draw [fill=\typec,thin] (0.3,0.420325) rectangle (0.7,0.642695);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.66796);
\draw [fill=\typeb,thin] (0.9,0.66796) rectangle (1.3,0.696835);
\draw [fill=\typed,thin] (0.9,0.696835) rectangle (1.3,0.802919);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.195209);
\draw [fill=\typee,thin] (1.5,0.195209) rectangle (1.9,0.280391);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0925817);
\draw [fill=\typee,thin] (2.1,0.0925817) rectangle (2.5,0.601329);
\draw [fill=\typef,thin] (2.1,0.601329) rectangle (2.5,0.961277);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.472532);
\draw [fill=\typed,thin] (2.7,0.472532) rectangle (3.1,0.543459);
\draw [fill=\typef,thin] (2.7,0.543459) rectangle (3.1,0.819216);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.610283);
\draw [fill=\typeg,thin] (3.3,0.610283) rectangle (3.7,1.50371);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {33\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {17\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {5\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {14\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {20\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {10\%};
\draw [dashed, very thick] (-0.1,0.656789) -- (3.8,0.656789);
\node [below left] at (-0.1,0.656789) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/soc-Epinions1-cc.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.05};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.1};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.15};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.2};
\node [rotate=90, scale=1] at (-0.800000,1.150000) {Directed Closure};
\node (A) [scale=0.6] at (0.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (0.5,-0.7) {17\%};
\node (A) [scale=0.6] at (1.1,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.95,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (1.1,-0.7) {11\%};
\node (A) [scale=0.6] at (1.7,-0.2) [vertex] {};
\node (B) [scale=0.6] at (1.55,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (1.7,-0.7) {37\%};
\node (A) [scale=0.6] at (2.3,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.15,-0.5) [vertex] {};
\node (C) [scale=0.6] at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (2.3,-0.7) {12\%};
\node (A) [scale=0.6] at (2.9,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.75,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (2.9,-0.7) {16\%};
\node (A) [scale=0.6] at (3.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (3.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1] at (3.5,-0.7) {7\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.420325);
\draw [fill=\typec,thin] (0.3,0.420325) rectangle (0.7,0.642695);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.66796);
\draw [fill=\typeb,thin] (0.9,0.66796) rectangle (1.3,0.696835);
\draw [fill=\typed,thin] (0.9,0.696835) rectangle (1.3,0.802919);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.195209);
\draw [fill=\typee,thin] (1.5,0.195209) rectangle (1.9,0.280391);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0925817);
\draw [fill=\typee,thin] (2.1,0.0925817) rectangle (2.5,0.601329);
\draw [fill=\typef,thin] (2.1,0.601329) rectangle (2.5,0.961277);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.472532);
\draw [fill=\typed,thin] (2.7,0.472532) rectangle (3.1,0.543459);
\draw [fill=\typef,thin] (2.7,0.543459) rectangle (3.1,0.819216);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.610283);
\draw [fill=\typeg,thin] (3.3,0.610283) rectangle (3.7,1.50371);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) [scale=0.75] at (0.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (-0.05,3) [vertex] {};
\node (C) [scale=0.75] at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.15,2.45) {33\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) [scale=0.75] at (0.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (0.55,3) [vertex] {};
\node (C) [scale=0.75] at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.75,2.45) {$< 1$\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) [scale=0.75] at (1.35,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.15,3) [vertex] {};
\node (C) [scale=0.75] at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.35,2.45) {17\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) [scale=0.75] at (1.95,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.75,3) [vertex] {};
\node (C) [scale=0.75] at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.95,2.45) {5\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) [scale=0.75] at (2.55,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.35,3) [vertex] {};
\node (C) [scale=0.75] at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (2.55,2.45) {14\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) [scale=0.75] at (3.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.95,3) [vertex] {};
\node (C) [scale=0.75] at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.15,2.45) {20\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) [scale=0.75] at (3.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (3.55,3) [vertex] {};
\node (C) [scale=0.75] at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.75,2.45) {10\%};
\draw [dashed, very thick] (-0.1,0.656789) -- (3.8,0.656789);
\node [left] at (-0.1,0.656789) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/soc-Epinions1-random.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.02};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.04};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.06};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.08};
\node [rotate=90, scale=1.2] at (-0.600000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.976602);
\draw [fill=\typec,thin] (0.3,0.976602) rectangle (0.7,1.64197);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.488301);
\draw [fill=\typeb,thin] (0.9,0.488301) rectangle (1.3,0.976602);
\draw [fill=\typed,thin] (0.9,0.976602) rectangle (1.3,1.64197);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.976602);
\draw [fill=\typee,thin] (1.5,0.976602) rectangle (1.9,1.64197);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.488301);
\draw [fill=\typee,thin] (2.1,0.488301) rectangle (2.5,0.976602);
\draw [fill=\typef,thin] (2.1,0.976602) rectangle (2.5,1.64197);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.488301);
\draw [fill=\typed,thin] (2.7,0.488301) rectangle (3.1,0.976602);
\draw [fill=\typef,thin] (2.7,0.976602) rectangle (3.1,1.64197);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.976602);
\draw [fill=\typeg,thin] (3.3,0.976602) rectangle (3.7,1.64197);
\draw [dashed, very thick] (-0.1,1.64197) -- (3.8,1.64197);
\node [below left] at (-0.1,1.64197) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/soc-Slashdot0902-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.01};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.02};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.03};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.04};
\node [rotate=90, scale=1.2] at (-0.600000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {6\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {1\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {5\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {10\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {13\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {64\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.150976);
\draw [fill=\typec,thin] (0.3,0.150976) rectangle (0.7,0.989337);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.694902);
\draw [fill=\typeb,thin] (0.9,0.694902) rectangle (1.3,0.708991);
\draw [fill=\typed,thin] (0.9,0.708991) rectangle (1.3,1.23329);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.178604);
\draw [fill=\typee,thin] (1.5,0.178604) rectangle (1.9,0.439773);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0668243);
\draw [fill=\typee,thin] (2.1,0.0668243) rectangle (2.5,0.325846);
\draw [fill=\typef,thin] (2.1,0.325846) rectangle (2.5,0.828736);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.751076);
\draw [fill=\typed,thin] (2.7,0.751076) rectangle (3.1,0.802101);
\draw [fill=\typef,thin] (2.7,0.802101) rectangle (3.1,1.1861);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.0806235);
\draw [fill=\typeg,thin] (3.3,0.0806235) rectangle (3.7,1.35068);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {2\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {13\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {2\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {3\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {13\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {67\%};
\draw [dashed, very thick] (-0.1,1.20555) -- (3.8,1.20555);
\node [below left] at (-0.1,1.20555) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/soc-Slashdot0902-cc.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.01};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.02};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.03};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.04};
\node [rotate=90, scale=1] at (-0.800000,1.150000) {Directed Closure};
\node (A) [scale=0.6] at (0.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (0.5,-0.7) {6\%};
\node (A) [scale=0.6] at (1.1,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.95,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (1.1,-0.7) {1\%};
\node (A) [scale=0.6] at (1.7,-0.2) [vertex] {};
\node (B) [scale=0.6] at (1.55,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (1.7,-0.7) {5\%};
\node (A) [scale=0.6] at (2.3,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.15,-0.5) [vertex] {};
\node (C) [scale=0.6] at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (2.3,-0.7) {10\%};
\node (A) [scale=0.6] at (2.9,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.75,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (2.9,-0.7) {13\%};
\node (A) [scale=0.6] at (3.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (3.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1] at (3.5,-0.7) {64\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.150976);
\draw [fill=\typec,thin] (0.3,0.150976) rectangle (0.7,0.989337);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.694902);
\draw [fill=\typeb,thin] (0.9,0.694902) rectangle (1.3,0.708991);
\draw [fill=\typed,thin] (0.9,0.708991) rectangle (1.3,1.23329);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.178604);
\draw [fill=\typee,thin] (1.5,0.178604) rectangle (1.9,0.439773);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0668243);
\draw [fill=\typee,thin] (2.1,0.0668243) rectangle (2.5,0.325846);
\draw [fill=\typef,thin] (2.1,0.325846) rectangle (2.5,0.828736);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.751076);
\draw [fill=\typed,thin] (2.7,0.751076) rectangle (3.1,0.802101);
\draw [fill=\typef,thin] (2.7,0.802101) rectangle (3.1,1.1861);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.0806235);
\draw [fill=\typeg,thin] (3.3,0.0806235) rectangle (3.7,1.35068);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) [scale=0.75] at (0.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (-0.05,3) [vertex] {};
\node (C) [scale=0.75] at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.15,2.45) {2\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) [scale=0.75] at (0.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (0.55,3) [vertex] {};
\node (C) [scale=0.75] at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.75,2.45) {$< 1$\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) [scale=0.75] at (1.35,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.15,3) [vertex] {};
\node (C) [scale=0.75] at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.35,2.45) {13\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) [scale=0.75] at (1.95,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.75,3) [vertex] {};
\node (C) [scale=0.75] at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.95,2.45) {2\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) [scale=0.75] at (2.55,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.35,3) [vertex] {};
\node (C) [scale=0.75] at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (2.55,2.45) {3\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) [scale=0.75] at (3.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.95,3) [vertex] {};
\node (C) [scale=0.75] at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.15,2.45) {13\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) [scale=0.75] at (3.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (3.55,3) [vertex] {};
\node (C) [scale=0.75] at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.75,2.45) {67\%};
\draw [dashed, very thick] (-0.1,1.20555) -- (3.8,1.20555);
\node [left] at (-0.1,1.20555) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/soc-Slashdot0902-random.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.01};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.02};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.03};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.04};
\node [rotate=90, scale=1.2] at (-0.600000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.191603);
\draw [fill=\typec,thin] (0.3,0.191603) rectangle (0.7,1.20555);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.0958014);
\draw [fill=\typeb,thin] (0.9,0.0958014) rectangle (1.3,0.191603);
\draw [fill=\typed,thin] (0.9,0.191603) rectangle (1.3,1.20555);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.191603);
\draw [fill=\typee,thin] (1.5,0.191603) rectangle (1.9,1.20555);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0958014);
\draw [fill=\typee,thin] (2.1,0.0958014) rectangle (2.5,0.191603);
\draw [fill=\typef,thin] (2.1,0.191603) rectangle (2.5,1.20555);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.0958014);
\draw [fill=\typed,thin] (2.7,0.0958014) rectangle (3.1,0.191603);
\draw [fill=\typef,thin] (2.7,0.191603) rectangle (3.1,1.20555);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.191603);
\draw [fill=\typeg,thin] (3.3,0.191603) rectangle (3.7,1.20555);
\draw [dashed, very thick] (-0.1,1.20555) -- (3.8,1.20555);
\node [below left] at (-0.1,1.20555) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/speedup.tikz <==
\begin{tikzpicture}\draw [fill=\typex,thin] (0.000,0) rectangle (0.120,1.577) ;
\draw [fill=\typey,thin] (0.130,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.250,1.399) ;
\draw [fill=\typez,thin] (0.260,0) rectangle (0.380,1.155) ;
\draw [fill=\typex,thin] (0.590,0) rectangle (0.710,2.207) ;
\draw [fill=\typey,thin] (0.720,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}} rectangle (0.840,1.973) ;
\draw [fill=\typez,thin] (0.850,0) rectangle (0.970,1.701) ;
\draw [fill=\typex,thin] (1.180,0) rectangle (1.300,3.355) ;
\draw [fill=\typey,thin] (1.310,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (1.430,3.135) ;
\draw [fill=\typez,thin] (1.440,0) rectangle (1.560,2.912) ;
\draw [fill=\typex,thin] (1.770,0) rectangle (1.890,4.009) ;
\draw [fill=\typey,thin] (1.900,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.020,3.838) ;
\draw [fill=\typez,thin] (2.030,0) rectangle (2.150,3.622) ;
\draw [fill=\typex,thin] (2.360,0) rectangle (2.480,2.812) ;
\draw [fill=\typey,thin] (2.490,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (2.610,2.727) ;
\draw [fill=\typez,thin] (2.620,0) rectangle (2.740,2.582) ;
\draw [fill=\typex,thin] (2.950,0) rectangle (3.070,2.145) ;
\draw [fill=\typey,thin] (3.080,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (3.200,2.011) ;
\draw [fill=\typez,thin] (3.210,0) rectangle (3.330,1.816) ;
\draw [fill=\typex,thin] (3.540,0) rectangle (3.660,2.352) ;
\draw [fill=\typey,thin] (3.670,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}} rectangle (3.790,2.118) ;
\draw [fill=\typez,thin] (3.800,0) rectangle (3.920,1.850) ;
\draw [fill=\typex,thin] (4.130,0) rectangle (4.250,2.307) ;
\draw [fill=\typey,thin] (4.260,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-NotreDame}} rectangle (4.380,2.160) ;
\draw [fill=\typez,thin] (4.390,0) rectangle (4.510,1.968) ;
\draw [fill=\typex,thin] (4.720,0) rectangle (4.840,4.290) ;
\draw [fill=\typey,thin] (4.850,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr-links}} rectangle (4.970,4.176) ;
\draw [fill=\typez,thin] (4.980,0) rectangle (5.100,3.990) ;
\draw [fill=\typex,thin] (5.310,0) rectangle (5.430,2.499) ;
\draw [fill=\typey,thin] (5.440,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube-links}} rectangle (5.560,2.457) ;
\draw [fill=\typez,thin] (5.570,0) rectangle (5.690,2.353) ;
\draw [fill=\typex,thin] (5.900,0) rectangle (6.020,3.227) ;
\draw [fill=\typey,thin] (6.030,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (6.150,3.176) ;
\draw [fill=\typez,thin] (6.160,0) rectangle (6.280,3.096) ;
\draw [fill=\typex,thin] (6.490,0) rectangle (6.610,2.798) ;
\draw [fill=\typey,thin] (6.620,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize Average}} rectangle (6.740,2.652) ;
\draw [fill=\typez,thin] (6.750,0) rectangle (6.870,2.459) ;
\draw [<->, thick] (7.28,0) -- (0,0)--node[left]{1} (0,2.00) node[left]{\hspace{-12ex}\rotatebox{90}{Speedup}} -- (0, 4.50) ;
\draw [dashed] (0, 1) node [left]{$10$} -- (7.100,1);
\draw [dashed] (0, 2) node [left]{$100$} -- (7.100,2);
\draw [dashed] (0, 3) node [left]{$1000$} -- (7.100,3);
\draw [dashed] (0, 4) node [left]{$10000$} -- (7.100,4);
\draw[fill=\typex,thin](0.8, 4.4)rectangle(1.1,4.7) node[right] at (1.1,4.55){5K};
\draw[fill=\typey,thin](2.3, 4.4)rectangle(2.6,4.7) node[right] at (2.6,4.55){10K};
\draw[fill=\typez,thin](3.8, 4.4)rectangle(4.1,4.7) node[right] at (4.1,4.55){20K};
\end{tikzpicture}

==> tikz-figures/true-vs-pred.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (4.5,0);
\draw [dashed] (0,0.7) node [left]{10} -- (4.5,0.7) ;
\draw [dashed] (0,1.4) node [left]{100} -- (4.5,1.4) ;
\draw [dashed] (0,2.1) node [left]{1000} -- (4.5,2.1) ;
\node [rotate=90, scale=1] at (-0.700000,1.150000) {True / Predicted};
\node [below] at (0.600000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}};
\node [below] at (1.200000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-Stanford}};
\node [below] at (1.800000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}};
\node [below] at (2.400000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-Google}};
\node [below] at (3.000000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}};
\node [below] at (3.600000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize livejournal}};
\draw [fill=\typea,thin] (0.375,0) rectangle (0.525,-0.190187);
\draw [fill=\typee,thin] (0.525,0) rectangle (0.675,0.0649065);
\draw [fill=\typeg,thin] (0.675,0) rectangle (0.825,0.117037);
\draw [fill=\typea,thin] (0.975,0) rectangle (1.125,0.575769);
\draw [fill=\typee,thin] (1.125,0) rectangle (1.275,1.14087);
\draw [fill=\typeg,thin] (1.275,0) rectangle (1.425,2.1);
\draw [fill=\typea,thin] (1.575,0) rectangle (1.725,0.700027);
\draw [fill=\typee,thin] (1.725,0) rectangle (1.875,1.12365);
\draw [fill=\typeg,thin] (1.875,0) rectangle (2.025,2.1);
\draw [fill=\typea,thin] (2.175,0) rectangle (2.325,1.70942);
\draw [fill=\typee,thin] (2.325,0) rectangle (2.475,2.1);
\draw [fill=\typeg,thin] (2.475,0) rectangle (2.625,2.1);
\draw [fill=\typea,thin] (2.775,0) rectangle (2.925,0.090194);
\draw [fill=\typee,thin] (2.925,0) rectangle (3.075,0.200911);
\draw [fill=\typeg,thin] (3.075,0) rectangle (3.225,0.58166);
\draw [fill=\typea,thin] (3.375,0) rectangle (3.525,1.63239);
\draw [fill=\typee,thin] (3.525,0) rectangle (3.675,1.89322);
\draw [fill=\typeg,thin] (3.675,0) rectangle (3.825,2.1);
\draw[fill=\typea,thin] (0.3,2.3) rectangle (0.45,2.45) node[right,scale=1] at (0.5,2.3){$\gcc_{ii,a}$};
\draw[fill=\typee,thin] (1.8,2.3) rectangle (1.95,2.45) node[right,scale=1] at (2,2.3){$\gcc_{iv,e}$};
\draw[fill=\typeg,thin] (3.3,2.3) rectangle (3.45,2.45) node[right,scale=1] at (3.5,2.3){$\gcc_{vi,g}$};
\end{tikzpicture}


==> tikz-figures/web-BerkStan-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1.2] at (-0.700000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {< 1\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {< 1\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {99\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {< 1\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {< 1\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {< 1\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.733668);
\draw [fill=\typec,thin] (0.3,0.733668) rectangle (0.7,1.43663);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,1.22449);
\draw [fill=\typeb,thin] (0.9,1.22449) rectangle (1.3,1.22802);
\draw [fill=\typed,thin] (0.9,1.22802) rectangle (1.3,1.24114);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.00216544);
\draw [fill=\typee,thin] (1.5,0.00216544) rectangle (1.9,0.00309248);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0269656);
\draw [fill=\typee,thin] (2.1,0.0269656) rectangle (2.5,2.18138);
\draw [fill=\typef,thin] (2.1,2.18138) rectangle (2.5,2.26179);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,1.16161);
\draw [fill=\typed,thin] (2.7,1.16161) rectangle (3.1,1.1681);
\draw [fill=\typef,thin] (2.7,1.1681) rectangle (3.1,1.18747);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.0785902);
\draw [fill=\typeg,thin] (3.3,0.0785902) rectangle (3.7,2.04014);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {37\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {36\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {< 1\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {16\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {1\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {10\%};
\draw [dashed, very thick] (-0.1,0.0173385) -- (3.8,0.0173385);
\node [left] at (-0.1,0.0173385) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-BerkStan-cc.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1] at (-0.700000,1.150000) {Directed Closure};
\node (A) [scale=0.6] at (0.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (0.5,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (1.1,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.95,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (1.1,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (1.7,-0.2) [vertex] {};
\node (B) [scale=0.6] at (1.55,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (1.7,-0.7) {99\%};
\node (A) [scale=0.6] at (2.3,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.15,-0.5) [vertex] {};
\node (C) [scale=0.6] at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (2.3,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (2.9,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.75,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (2.9,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (3.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (3.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1] at (3.5,-0.7) {$< 1$\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.733668);
\draw [fill=\typec,thin] (0.3,0.733668) rectangle (0.7,1.43663);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,1.22449);
\draw [fill=\typeb,thin] (0.9,1.22449) rectangle (1.3,1.22802);
\draw [fill=\typed,thin] (0.9,1.22802) rectangle (1.3,1.24114);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.00216544);
\draw [fill=\typee,thin] (1.5,0.00216544) rectangle (1.9,0.00309248);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0269656);
\draw [fill=\typee,thin] (2.1,0.0269656) rectangle (2.5,2.18138);
\draw [fill=\typef,thin] (2.1,2.18138) rectangle (2.5,2.26179);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,1.16161);
\draw [fill=\typed,thin] (2.7,1.16161) rectangle (3.1,1.1681);
\draw [fill=\typef,thin] (2.7,1.1681) rectangle (3.1,1.18747);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.0785902);
\draw [fill=\typeg,thin] (3.3,0.0785902) rectangle (3.7,2.04014);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) [scale=0.75] at (0.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (-0.05,3) [vertex] {};
\node (C) [scale=0.75] at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.15,2.45) {37\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) [scale=0.75] at (0.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (0.55,3) [vertex] {};
\node (C) [scale=0.75] at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.75,2.45) {$< 1$\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) [scale=0.75] at (1.35,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.15,3) [vertex] {};
\node (C) [scale=0.75] at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.35,2.45) {36\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) [scale=0.75] at (1.95,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.75,3) [vertex] {};
\node (C) [scale=0.75] at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.95,2.45) {$< 1$\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) [scale=0.75] at (2.55,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.35,3) [vertex] {};
\node (C) [scale=0.75] at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (2.55,2.45) {16\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) [scale=0.75] at (3.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.95,3) [vertex] {};
\node (C) [scale=0.75] at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.15,2.45) {1\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) [scale=0.75] at (3.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (3.55,3) [vertex] {};
\node (C) [scale=0.75] at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.75,2.45) {10\%};
\draw [dashed, very thick] (-0.1,0.0173385) -- (3.8,0.0173385);
\node [left] at (-0.1,0.0173385) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-BerkStan-random.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.002};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.004};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.006};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.008};
\node [rotate=90, scale=1.2] at (-0.800000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,1.29991);
\draw [fill=\typec,thin] (0.3,1.29991) rectangle (0.7,1.73385);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.649954);
\draw [fill=\typeb,thin] (0.9,0.649954) rectangle (1.3,1.29991);
\draw [fill=\typed,thin] (0.9,1.29991) rectangle (1.3,1.73385);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,1.29991);
\draw [fill=\typee,thin] (1.5,1.29991) rectangle (1.9,1.73385);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.649954);
\draw [fill=\typee,thin] (2.1,0.649954) rectangle (2.5,1.29991);
\draw [fill=\typef,thin] (2.1,1.29991) rectangle (2.5,1.73385);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.649954);
\draw [fill=\typed,thin] (2.7,0.649954) rectangle (3.1,1.29991);
\draw [fill=\typef,thin] (2.7,1.29991) rectangle (3.1,1.73385);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,1.29991);
\draw [fill=\typeg,thin] (3.3,1.29991) rectangle (3.7,1.73385);
\draw [dashed, very thick] (-0.1,1.73385) -- (3.8,1.73385);
\node [below left] at (-0.1,1.73385) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Google-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1.2] at (-0.500000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {2\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {2\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {90\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {1\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {3\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {1\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.668731);
\draw [fill=\typec,thin] (0.3,0.668731) rectangle (0.7,1.25457);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.732648);
\draw [fill=\typeb,thin] (0.9,0.732648) rectangle (1.3,0.748475);
\draw [fill=\typed,thin] (0.9,0.748475) rectangle (1.3,0.779002);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0181914);
\draw [fill=\typee,thin] (1.5,0.0181914) rectangle (1.9,0.0255706);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0702175);
\draw [fill=\typee,thin] (2.1,0.0702175) rectangle (2.5,1.43743);
\draw [fill=\typef,thin] (2.1,1.43743) rectangle (2.5,1.73707);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.913801);
\draw [fill=\typed,thin] (2.7,0.913801) rectangle (3.1,0.935531);
\draw [fill=\typef,thin] (2.7,0.935531) rectangle (3.1,1.02826);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.331632);
\draw [fill=\typeg,thin] (3.3,0.331632) rectangle (3.7,1.97441);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {36\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {31\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {1\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {14\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {6\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {10\%};
\draw [dashed, very thick] (-0.1,0.138077) -- (3.8,0.138077);
\node [below left] at (-0.1,0.138077) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Google-cc-small.tikz <==
\begin{tikzpicture} [scale=1.400000e+00]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=0.8, violet] at (0.5,-0.7) {0.02};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=0.8, violet] at (1.1,-0.7) {0.02};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=0.8, violet] at (1.7,-0.7) {0.90};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=0.8, violet] at (2.3,-0.7) {0.01};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=0.8, violet] at (2.9,-0.7) {0.03};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=0.8, violet] at (3.5,-0.7) {0.01};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.668731);
\draw [fill=\typec,thin] (0.3,0.668731) rectangle (0.7,1.25457);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.732648);
\draw [fill=\typeb,thin] (0.9,0.732648) rectangle (1.3,0.748475);
\draw [fill=\typed,thin] (0.9,0.748475) rectangle (1.3,0.779002);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0181914);
\draw [fill=\typee,thin] (1.5,0.0181914) rectangle (1.9,0.0255706);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0702175);
\draw [fill=\typee,thin] (2.1,0.0702175) rectangle (2.5,1.43743);
\draw [fill=\typef,thin] (2.1,1.43743) rectangle (2.5,1.73707);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.913801);
\draw [fill=\typed,thin] (2.7,0.913801) rectangle (3.1,0.935531);
\draw [fill=\typef,thin] (2.7,0.935531) rectangle (3.1,1.02826);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.331632);
\draw [fill=\typeg,thin] (3.3,0.331632) rectangle (3.7,1.97441);
\draw [fill=\typea,thin] (0.3,2.5) rectangle (0.8,2.75);
\node (A) at (0.55,3.2) [vertex] {};
\node (B) at (0.39,2.9) [vertex] {};
\node (C) at (0.71,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (0.55,2.35) {0.36};
\draw [fill=\typeb,thin] (0.8,2.5) rectangle (1.3,2.75);
\node (A) at (1.05,3.2) [vertex] {};
\node (B) at (0.89,2.9) [vertex] {};
\node (C) at (1.21,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (1.05,2.35) {0.00};
\draw [fill=\typec,thin] (1.3,2.5) rectangle (1.8,2.75);
\node (A) at (1.55,3.2) [vertex] {};
\node (B) at (1.39,2.9) [vertex] {};
\node (C) at (1.71,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (1.55,2.35) {0.31};
\draw [fill=\typed,thin] (1.8,2.5) rectangle (2.3,2.75);
\node (A) at (2.05,3.2) [vertex] {};
\node (B) at (1.89,2.9) [vertex] {};
\node (C) at (2.21,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (2.05,2.35) {0.01};
\draw [fill=\typee,thin] (2.3,2.5) rectangle (2.8,2.75);
\node (A) at (2.55,3.2) [vertex] {};
\node (B) at (2.39,2.9) [vertex] {};
\node (C) at (2.71,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (2.55,2.35) {0.14};
\draw [fill=\typef,thin] (2.8,2.5) rectangle (3.3,2.75);
\node (A) at (3.05,3.2) [vertex] {};
\node (B) at (2.89,2.9) [vertex] {};
\node (C) at (3.21,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (3.05,2.35) {0.06};
\draw [fill=\typeg,thin] (3.3,2.5) rectangle (3.8,2.75);
\node (A) at (3.55,3.2) [vertex] {};
\node (B) at (3.39,2.9) [vertex] {};
\node (C) at (3.71,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=0.8, violet] at (3.55,2.35) {0.10};
\draw [dashed, very thick] (-0.1,0.138077) -- (3.8,0.138077);
\node [below left] at (-0.1,0.138077) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Google-cc.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1] at (-0.700000,1.150000) {Directed Closure};
\node (A) [scale=0.6] at (0.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (0.5,-0.7) {2\%};
\node (A) [scale=0.6] at (1.1,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.95,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (1.1,-0.7) {2\%};
\node (A) [scale=0.6] at (1.7,-0.2) [vertex] {};
\node (B) [scale=0.6] at (1.55,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (1.7,-0.7) {90\%};
\node (A) [scale=0.6] at (2.3,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.15,-0.5) [vertex] {};
\node (C) [scale=0.6] at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (2.3,-0.7) {1\%};
\node (A) [scale=0.6] at (2.9,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.75,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (2.9,-0.7) {3\%};
\node (A) [scale=0.6] at (3.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (3.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1] at (3.5,-0.7) {1\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.668731);
\draw [fill=\typec,thin] (0.3,0.668731) rectangle (0.7,1.25457);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.732648);
\draw [fill=\typeb,thin] (0.9,0.732648) rectangle (1.3,0.748475);
\draw [fill=\typed,thin] (0.9,0.748475) rectangle (1.3,0.779002);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0181914);
\draw [fill=\typee,thin] (1.5,0.0181914) rectangle (1.9,0.0255706);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0702175);
\draw [fill=\typee,thin] (2.1,0.0702175) rectangle (2.5,1.43743);
\draw [fill=\typef,thin] (2.1,1.43743) rectangle (2.5,1.73707);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.913801);
\draw [fill=\typed,thin] (2.7,0.913801) rectangle (3.1,0.935531);
\draw [fill=\typef,thin] (2.7,0.935531) rectangle (3.1,1.02826);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.331632);
\draw [fill=\typeg,thin] (3.3,0.331632) rectangle (3.7,1.97441);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) [scale=0.75] at (0.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (-0.05,3) [vertex] {};
\node (C) [scale=0.75] at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.15,2.45) {36\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) [scale=0.75] at (0.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (0.55,3) [vertex] {};
\node (C) [scale=0.75] at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.75,2.45) {$< 1$\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) [scale=0.75] at (1.35,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.15,3) [vertex] {};
\node (C) [scale=0.75] at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.35,2.45) {31\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) [scale=0.75] at (1.95,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.75,3) [vertex] {};
\node (C) [scale=0.75] at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.95,2.45) {1\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) [scale=0.75] at (2.55,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.35,3) [vertex] {};
\node (C) [scale=0.75] at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (2.55,2.45) {14\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) [scale=0.75] at (3.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.95,3) [vertex] {};
\node (C) [scale=0.75] at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.15,2.45) {6\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) [scale=0.75] at (3.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (3.55,3) [vertex] {};
\node (C) [scale=0.75] at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.75,2.45) {10\%};
\draw [dashed, very thick] (-0.1,0.138077) -- (3.8,0.138077);
\node [left] at (-0.1,0.138077) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Google-random.tikz <==
\begin{tikzpicture} [scale=1.600000e+00]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.02};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.04};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.06};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.08};
\node [rotate=90, scale=1] at (-0.800000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.957214);
\draw [fill=\typec,thin] (0.3,0.957214) rectangle (0.7,1.38077);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.478607);
\draw [fill=\typeb,thin] (0.9,0.478607) rectangle (1.3,0.957214);
\draw [fill=\typed,thin] (0.9,0.957214) rectangle (1.3,1.38077);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.957214);
\draw [fill=\typee,thin] (1.5,0.957214) rectangle (1.9,1.38077);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.478607);
\draw [fill=\typee,thin] (2.1,0.478607) rectangle (2.5,0.957214);
\draw [fill=\typef,thin] (2.1,0.957214) rectangle (2.5,1.38077);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.478607);
\draw [fill=\typed,thin] (2.7,0.478607) rectangle (3.1,0.957214);
\draw [fill=\typef,thin] (2.7,0.957214) rectangle (3.1,1.38077);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.957214);
\draw [fill=\typeg,thin] (3.3,0.957214) rectangle (3.7,1.38077);
\draw [dashed, very thick] (-0.1,1.38077) -- (3.8,1.38077);
\node [below left] at (-0.1,1.38077) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-NotreDame-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1.2] at (-0.500000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {16\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {1\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {72\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {1\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {2\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {8\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.0260953);
\draw [fill=\typec,thin] (0.3,0.0260953) rectangle (0.7,0.0422868);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.432108);
\draw [fill=\typeb,thin] (0.9,0.432108) rectangle (1.3,0.456711);
\draw [fill=\typed,thin] (0.9,0.456711) rectangle (1.3,0.491865);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.00566987);
\draw [fill=\typee,thin] (1.5,0.00566987) rectangle (1.9,0.0188959);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0264387);
\draw [fill=\typee,thin] (2.1,0.0264387) rectangle (2.5,1.54261);
\draw [fill=\typef,thin] (2.1,1.54261) rectangle (2.5,1.61202);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.320084);
\draw [fill=\typed,thin] (2.7,0.320084) rectangle (3.1,0.341068);
\draw [fill=\typef,thin] (2.7,0.341068) rectangle (3.1,0.396161);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.0104943);
\draw [fill=\typeg,thin] (3.3,0.0104943) rectangle (3.7,2.01239);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {6\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {3\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {< 1\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {13\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {1\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {76\%};
\draw [dashed, very thick] (-0.1,0.219173) -- (3.8,0.219173);
\node [below left] at (-0.1,0.219173) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-NotreDame-cc.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (0.5,-0.7) {0.16};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (1.1,-0.7) {0.01};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (1.7,-0.7) {0.72};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (2.3,-0.7) {0.01};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (2.9,-0.7) {0.02};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (3.5,-0.7) {0.08};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.0260953);
\draw [fill=\typec,thin] (0.3,0.0260953) rectangle (0.7,0.0422868);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.432108);
\draw [fill=\typeb,thin] (0.9,0.432108) rectangle (1.3,0.456711);
\draw [fill=\typed,thin] (0.9,0.456711) rectangle (1.3,0.491865);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.00566987);
\draw [fill=\typee,thin] (1.5,0.00566987) rectangle (1.9,0.0188959);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0264387);
\draw [fill=\typee,thin] (2.1,0.0264387) rectangle (2.5,1.54261);
\draw [fill=\typef,thin] (2.1,1.54261) rectangle (2.5,1.61202);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.320084);
\draw [fill=\typed,thin] (2.7,0.320084) rectangle (3.1,0.341068);
\draw [fill=\typef,thin] (2.7,0.341068) rectangle (3.1,0.396161);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.0104943);
\draw [fill=\typeg,thin] (3.3,0.0104943) rectangle (3.7,2.01239);
\draw [fill=\typea,thin] (0.3,2.5) rectangle (0.8,2.75);
\node (A) at (0.55,3.2) [vertex] {};
\node (B) at (0.4,2.9) [vertex] {};
\node (C) at (0.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (0.55,2.35) {0.06};
\draw [fill=\typeb,thin] (0.8,2.5) rectangle (1.3,2.75);
\node (A) at (1.05,3.2) [vertex] {};
\node (B) at (0.9,2.9) [vertex] {};
\node (C) at (1.2,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.05,2.35) {0.00};
\draw [fill=\typec,thin] (1.3,2.5) rectangle (1.8,2.75);
\node (A) at (1.55,3.2) [vertex] {};
\node (B) at (1.4,2.9) [vertex] {};
\node (C) at (1.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.55,2.35) {0.03};
\draw [fill=\typed,thin] (1.8,2.5) rectangle (2.3,2.75);
\node (A) at (2.05,3.2) [vertex] {};
\node (B) at (1.9,2.9) [vertex] {};
\node (C) at (2.2,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.05,2.35) {0.00};
\draw [fill=\typee,thin] (2.3,2.5) rectangle (2.8,2.75);
\node (A) at (2.55,3.2) [vertex] {};
\node (B) at (2.4,2.9) [vertex] {};
\node (C) at (2.7,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.55,2.35) {0.13};
\draw [fill=\typef,thin] (2.8,2.5) rectangle (3.3,2.75);
\node (A) at (3.05,3.2) [vertex] {};
\node (B) at (2.9,2.9) [vertex] {};
\node (C) at (3.2,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.05,2.35) {0.01};
\draw [fill=\typeg,thin] (3.3,2.5) rectangle (3.8,2.75);
\node (A) at (3.55,3.2) [vertex] {};
\node (B) at (3.4,2.9) [vertex] {};
\node (C) at (3.7,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.55,2.35) {0.76};
\draw [dashed, very thick] (-0.1,0.219173) -- (3.8,0.219173);
\node [below left] at (-0.1,0.219173) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-NotreDame-random.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.02};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.04};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.06};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.08};
\node [rotate=90, scale=1.2] at (-0.600000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,1.05962);
\draw [fill=\typec,thin] (0.3,1.05962) rectangle (0.7,2.19173);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.52981);
\draw [fill=\typeb,thin] (0.9,0.52981) rectangle (1.3,1.05962);
\draw [fill=\typed,thin] (0.9,1.05962) rectangle (1.3,2.19173);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,1.05962);
\draw [fill=\typee,thin] (1.5,1.05962) rectangle (1.9,2.19173);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.52981);
\draw [fill=\typee,thin] (2.1,0.52981) rectangle (2.5,1.05962);
\draw [fill=\typef,thin] (2.1,1.05962) rectangle (2.5,2.19173);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.52981);
\draw [fill=\typed,thin] (2.7,0.52981) rectangle (3.1,1.05962);
\draw [fill=\typef,thin] (2.7,1.05962) rectangle (3.1,2.19173);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,1.05962);
\draw [fill=\typeg,thin] (3.3,1.05962) rectangle (3.7,2.19173);
\draw [dashed, very thick] (-0.1,2.19173) -- (3.8,2.19173);
\node [below left] at (-0.1,2.19173) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Stanford-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1.2] at (-0.700000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {< 1\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {< 1\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {98\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {< 1\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {1\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {< 1\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.723838);
\draw [fill=\typec,thin] (0.3,0.723838) rectangle (0.7,1.2137);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,1.06753);
\draw [fill=\typeb,thin] (0.9,1.06753) rectangle (1.3,1.07268);
\draw [fill=\typed,thin] (0.9,1.07268) rectangle (1.3,1.08283);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.00360676);
\draw [fill=\typee,thin] (1.5,0.00360676) rectangle (1.9,0.00440671);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0363383);
\draw [fill=\typee,thin] (2.1,0.0363383) rectangle (2.5,1.73203);
\draw [fill=\typef,thin] (2.1,1.73203) rectangle (2.5,1.91002);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.948294);
\draw [fill=\typed,thin] (2.7,0.948294) rectangle (3.1,0.954954);
\draw [fill=\typef,thin] (2.7,0.954954) rectangle (3.1,0.987575);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.19521);
\draw [fill=\typeg,thin] (3.3,0.19521) rectangle (3.7,1.01709);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {49\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {33\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {< 1\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {11\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {2\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {3\%};
\draw [dashed, very thick] (-0.1,0.021544) -- (3.8,0.021544);
\node [left] at (-0.1,0.021544) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Stanford-cc.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.2};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.4};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.6};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.8};
\node [rotate=90, scale=1] at (-0.700000,1.150000) {Directed Closure};
\node (A) [scale=0.6] at (0.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (0.5,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (1.1,-0.2) [vertex] {};
\node (B) [scale=0.6] at (0.95,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (1.1,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (1.7,-0.2) [vertex] {};
\node (B) [scale=0.6] at (1.55,-0.5) [vertex] {};
\node (C) [scale=0.6] at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (1.7,-0.7) {98\%};
\node (A) [scale=0.6] at (2.3,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.15,-0.5) [vertex] {};
\node (C) [scale=0.6] at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1] at (2.3,-0.7) {$< 1$\%};
\node (A) [scale=0.6] at (2.9,-0.2) [vertex] {};
\node (B) [scale=0.6] at (2.75,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1] at (2.9,-0.7) {1\%};
\node (A) [scale=0.6] at (3.5,-0.2) [vertex] {};
\node (B) [scale=0.6] at (3.35,-0.5) [vertex] {};
\node (C) [scale=0.6] at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1] at (3.5,-0.7) {$< 1$\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.723838);
\draw [fill=\typec,thin] (0.3,0.723838) rectangle (0.7,1.2137);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,1.06753);
\draw [fill=\typeb,thin] (0.9,1.06753) rectangle (1.3,1.07268);
\draw [fill=\typed,thin] (0.9,1.07268) rectangle (1.3,1.08283);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.00360676);
\draw [fill=\typee,thin] (1.5,0.00360676) rectangle (1.9,0.00440671);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0363383);
\draw [fill=\typee,thin] (2.1,0.0363383) rectangle (2.5,1.73203);
\draw [fill=\typef,thin] (2.1,1.73203) rectangle (2.5,1.91002);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.948294);
\draw [fill=\typed,thin] (2.7,0.948294) rectangle (3.1,0.954954);
\draw [fill=\typef,thin] (2.7,0.954954) rectangle (3.1,0.987575);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.19521);
\draw [fill=\typeg,thin] (3.3,0.19521) rectangle (3.7,1.01709);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) [scale=0.75] at (0.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (-0.05,3) [vertex] {};
\node (C) [scale=0.75] at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.15,2.45) {49\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) [scale=0.75] at (0.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (0.55,3) [vertex] {};
\node (C) [scale=0.75] at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1] at (0.75,2.45) {$< 1$\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) [scale=0.75] at (1.35,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.15,3) [vertex] {};
\node (C) [scale=0.75] at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.35,2.45) {33\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) [scale=0.75] at (1.95,3.4) [vertex] {};
\node (B) [scale=0.75] at (1.75,3) [vertex] {};
\node (C) [scale=0.75] at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (1.95,2.45) {$< 1$\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) [scale=0.75] at (2.55,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.35,3) [vertex] {};
\node (C) [scale=0.75] at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (2.55,2.45) {11\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) [scale=0.75] at (3.15,3.4) [vertex] {};
\node (B) [scale=0.75] at (2.95,3) [vertex] {};
\node (C) [scale=0.75] at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.15,2.45) {2\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) [scale=0.75] at (3.75,3.4) [vertex] {};
\node (B) [scale=0.75] at (3.55,3) [vertex] {};
\node (C) [scale=0.75] at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1] at (3.75,2.45) {3\%};
\draw [dashed, very thick] (-0.1,0.021544) -- (3.8,0.021544);
\node [left] at (-0.1,0.021544) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/web-Stanford-random.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.002};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.004};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.006};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.008};
\node [rotate=90, scale=1.2] at (-0.800000,1.250000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,1.55842);
\draw [fill=\typec,thin] (0.3,1.55842) rectangle (0.7,2.1544);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.779208);
\draw [fill=\typeb,thin] (0.9,0.779208) rectangle (1.3,1.55842);
\draw [fill=\typed,thin] (0.9,1.55842) rectangle (1.3,2.1544);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,1.55842);
\draw [fill=\typee,thin] (1.5,1.55842) rectangle (1.9,2.1544);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.779208);
\draw [fill=\typee,thin] (2.1,0.779208) rectangle (2.5,1.55842);
\draw [fill=\typef,thin] (2.1,1.55842) rectangle (2.5,2.1544);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.779208);
\draw [fill=\typed,thin] (2.7,0.779208) rectangle (3.1,1.55842);
\draw [fill=\typef,thin] (2.7,1.55842) rectangle (3.1,2.1544);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,1.55842);
\draw [fill=\typeg,thin] (3.3,1.55842) rectangle (3.7,2.1544);
\draw [dashed, very thick] (-0.1,2.1544) -- (3.8,2.1544);
\node [below left] at (-0.1,2.1544) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/wiki-Talk-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.02};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.04};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.06};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.08};
\node [rotate=90, scale=1.2] at (-0.600000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {89\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {4\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {< 1\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {5\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {1\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {< 1\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.0050772);
\draw [fill=\typec,thin] (0.3,0.0050772) rectangle (0.7,0.00732804);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.111197);
\draw [fill=\typeb,thin] (0.9,0.111197) rectangle (1.3,0.136382);
\draw [fill=\typed,thin] (0.9,0.136382) rectangle (1.3,0.188107);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,1.07206);
\draw [fill=\typee,thin] (1.5,1.07206) rectangle (1.9,1.83243);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0384219);
\draw [fill=\typee,thin] (2.1,0.0384219) rectangle (2.5,0.155587);
\draw [fill=\typef,thin] (2.1,0.155587) rectangle (2.5,0.236651);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.680499);
\draw [fill=\typed,thin] (2.7,0.680499) rectangle (3.1,1.03752);
\draw [fill=\typef,thin] (2.7,1.03752) rectangle (3.1,1.79077);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,1.04241);
\draw [fill=\typeg,thin] (3.3,1.04241) rectangle (3.7,2.213);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {25\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {2\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {11\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {12\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {18\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {24\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {9\%};
\draw [dashed, very thick] (-0.1,0.0548109) -- (3.8,0.0548109);
\node [below left] at (-0.1,0.0548109) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/wiki-Talk-cc.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.02};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.04};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.06};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.08};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (0.5,-0.7) {0.89};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (1.1,-0.7) {0.04};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (1.7,-0.7) {0.00};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (2.3,-0.7) {0.05};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (2.9,-0.7) {0.01};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (3.5,-0.7) {0.00};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.0050772);
\draw [fill=\typec,thin] (0.3,0.0050772) rectangle (0.7,0.00732804);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.111197);
\draw [fill=\typeb,thin] (0.9,0.111197) rectangle (1.3,0.136382);
\draw [fill=\typed,thin] (0.9,0.136382) rectangle (1.3,0.188107);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,1.07206);
\draw [fill=\typee,thin] (1.5,1.07206) rectangle (1.9,1.83243);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.0384219);
\draw [fill=\typee,thin] (2.1,0.0384219) rectangle (2.5,0.155587);
\draw [fill=\typef,thin] (2.1,0.155587) rectangle (2.5,0.236651);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.680499);
\draw [fill=\typed,thin] (2.7,0.680499) rectangle (3.1,1.03752);
\draw [fill=\typef,thin] (2.7,1.03752) rectangle (3.1,1.79077);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,1.04241);
\draw [fill=\typeg,thin] (3.3,1.04241) rectangle (3.7,2.213);
\draw [fill=\typea,thin] (0.3,2.5) rectangle (0.8,2.75);
\node (A) at (0.55,3.2) [vertex] {};
\node (B) at (0.4,2.9) [vertex] {};
\node (C) at (0.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (0.55,2.35) {0.25};
\draw [fill=\typeb,thin] (0.8,2.5) rectangle (1.3,2.75);
\node (A) at (1.05,3.2) [vertex] {};
\node (B) at (0.9,2.9) [vertex] {};
\node (C) at (1.2,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.05,2.35) {0.02};
\draw [fill=\typec,thin] (1.3,2.5) rectangle (1.8,2.75);
\node (A) at (1.55,3.2) [vertex] {};
\node (B) at (1.4,2.9) [vertex] {};
\node (C) at (1.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.55,2.35) {0.11};
\draw [fill=\typed,thin] (1.8,2.5) rectangle (2.3,2.75);
\node (A) at (2.05,3.2) [vertex] {};
\node (B) at (1.9,2.9) [vertex] {};
\node (C) at (2.2,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.05,2.35) {0.12};
\draw [fill=\typee,thin] (2.3,2.5) rectangle (2.8,2.75);
\node (A) at (2.55,3.2) [vertex] {};
\node (B) at (2.4,2.9) [vertex] {};
\node (C) at (2.7,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.55,2.35) {0.18};
\draw [fill=\typef,thin] (2.8,2.5) rectangle (3.3,2.75);
\node (A) at (3.05,3.2) [vertex] {};
\node (B) at (2.9,2.9) [vertex] {};
\node (C) at (3.2,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.05,2.35) {0.24};
\draw [fill=\typeg,thin] (3.3,2.5) rectangle (3.8,2.75);
\node (A) at (3.55,3.2) [vertex] {};
\node (B) at (3.4,2.9) [vertex] {};
\node (C) at (3.7,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.55,2.35) {0.09};
\draw [dashed, very thick] (-0.1,0.0548109) -- (3.8,0.0548109);
\node [below left] at (-0.1,0.0548109) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/wiki-Talk-random.tikz <==
\begin{tikzpicture} [scale=1.400000e+00]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.002};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.004};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.006};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.008};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.469115);
\draw [fill=\typec,thin] (0.3,0.469115) rectangle (0.7,0.548109);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.234558);
\draw [fill=\typeb,thin] (0.9,0.234558) rectangle (1.3,0.469115);
\draw [fill=\typed,thin] (0.9,0.469115) rectangle (1.3,0.548109);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.469115);
\draw [fill=\typee,thin] (1.5,0.469115) rectangle (1.9,0.548109);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.234558);
\draw [fill=\typee,thin] (2.1,0.234558) rectangle (2.5,0.469115);
\draw [fill=\typef,thin] (2.1,0.469115) rectangle (2.5,0.548109);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.234558);
\draw [fill=\typed,thin] (2.7,0.234558) rectangle (3.1,0.469115);
\draw [fill=\typef,thin] (2.7,0.469115) rectangle (3.1,0.548109);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.469115);
\draw [fill=\typeg,thin] (3.3,0.469115) rectangle (3.7,0.548109);
\draw [dashed, very thick] (-0.1,0.548109) -- (3.8,0.548109);
\node [below left] at (-0.1,0.548109) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/youtube-links-cc-large.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.002};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.004};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.006};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.008};
\node [rotate=90, scale=1.2] at (-0.800000,1.150000) {Directed Closure};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (0.5,-0.7) {9\%};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (1.1,-0.7) {1\%};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (1.7,-0.7) {2\%};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2] at (2.3,-0.7) {27\%};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2] at (2.9,-0.7) {5\%};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2] at (3.5,-0.7) {56\%};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.01832);
\draw [fill=\typec,thin] (0.3,0.01832) rectangle (0.7,0.104582);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.240633);
\draw [fill=\typeb,thin] (0.9,0.240633) rectangle (1.3,0.249438);
\draw [fill=\typed,thin] (0.9,0.249438) rectangle (1.3,0.55817);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0778918);
\draw [fill=\typee,thin] (1.5,0.0778918) rectangle (1.9,1.09152);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.00773812);
\draw [fill=\typee,thin] (2.1,0.00773812) rectangle (2.5,0.164711);
\draw [fill=\typef,thin] (2.1,0.164711) rectangle (2.5,0.42538);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.335329);
\draw [fill=\typed,thin] (2.7,0.335329) rectangle (3.1,0.381014);
\draw [fill=\typef,thin] (2.7,0.381014) rectangle (3.1,1.91997);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.125586);
\draw [fill=\typeg,thin] (3.3,0.125586) rectangle (3.7,2.32831);
\draw [fill=\typea,thin] (-0.15,2.6) rectangle (0.45,2.85);
\node (A) at (0.15,3.4) [vertex] {};
\node (B) at (-0.05,3) [vertex] {};
\node (C) at (0.35,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.15,2.45) {< 1\%};
\draw [fill=\typeb,thin] (0.45,2.6) rectangle (1.05,2.85);
\node (A) at (0.75,3.4) [vertex] {};
\node (B) at (0.55,3) [vertex] {};
\node (C) at (0.95,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2] at (0.75,2.45) {< 1\%};
\draw [fill=\typec,thin] (1.05,2.6) rectangle (1.65,2.85);
\node (A) at (1.35,3.4) [vertex] {};
\node (B) at (1.15,3) [vertex] {};
\node (C) at (1.55,3) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.35,2.45) {1\%};
\draw [fill=\typed,thin] (1.65,2.6) rectangle (2.25,2.85);
\node (A) at (1.95,3.4) [vertex] {};
\node (B) at (1.75,3) [vertex] {};
\node (C) at (2.15,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (1.95,2.45) {< 1\%};
\draw [fill=\typee,thin] (2.25,2.6) rectangle (2.85,2.85);
\node (A) at (2.55,3.4) [vertex] {};
\node (B) at (2.35,3) [vertex] {};
\node (C) at (2.75,3) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (2.55,2.45) {4\%};
\draw [fill=\typef,thin] (2.85,2.6) rectangle (3.45,2.85);
\node (A) at (3.15,3.4) [vertex] {};
\node (B) at (2.95,3) [vertex] {};
\node (C) at (3.35,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.15,2.45) {14\%};
\draw [fill=\typeg,thin] (3.45,2.6) rectangle (4.05,2.85);
\node (A) at (3.75,3.4) [vertex] {};
\node (B) at (3.55,3) [vertex] {};
\node (C) at (3.95,3) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2] at (3.75,2.45) {80\%};
\draw [dashed, very thick] (-0.1,1.55471) -- (3.8,1.55471);
\node [below left] at (-0.1,1.55471) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/youtube-links-cc.tikz <==
\begin{tikzpicture} [scale=2]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.002};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.004};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.006};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.008};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (0.5,-0.7) {0.09};
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (1.1,-0.7) {0.01};
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (1.7,-0.7) {0.02};
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (2.3,-0.7) {0.27};
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node [scale=1.2, violet] at (2.9,-0.7) {0.05};
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\node [scale=1.2, violet] at (3.5,-0.7) {0.56};
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.01832);
\draw [fill=\typec,thin] (0.3,0.01832) rectangle (0.7,0.104582);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.240633);
\draw [fill=\typeb,thin] (0.9,0.240633) rectangle (1.3,0.249438);
\draw [fill=\typed,thin] (0.9,0.249438) rectangle (1.3,0.55817);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.0778918);
\draw [fill=\typee,thin] (1.5,0.0778918) rectangle (1.9,1.09152);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.00773812);
\draw [fill=\typee,thin] (2.1,0.00773812) rectangle (2.5,0.164711);
\draw [fill=\typef,thin] (2.1,0.164711) rectangle (2.5,0.42538);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.335329);
\draw [fill=\typed,thin] (2.7,0.335329) rectangle (3.1,0.381014);
\draw [fill=\typef,thin] (2.7,0.381014) rectangle (3.1,1.91997);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.125586);
\draw [fill=\typeg,thin] (3.3,0.125586) rectangle (3.7,2.32831);
\draw [fill=\typea,thin] (0.3,2.5) rectangle (0.8,2.75);
\node (A) at (0.55,3.2) [vertex] {};
\node (B) at (0.4,2.9) [vertex] {};
\node (C) at (0.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (0.55,2.35) {0.00};
\draw [fill=\typeb,thin] (0.8,2.5) rectangle (1.3,2.75);
\node (A) at (1.05,3.2) [vertex] {};
\node (B) at (0.9,2.9) [vertex] {};
\node (C) at (1.2,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.05,2.35) {0.00};
\draw [fill=\typec,thin] (1.3,2.5) rectangle (1.8,2.75);
\node (A) at (1.55,3.2) [vertex] {};
\node (B) at (1.4,2.9) [vertex] {};
\node (C) at (1.7,2.9) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (1.55,2.35) {0.01};
\draw [fill=\typed,thin] (1.8,2.5) rectangle (2.3,2.75);
\node (A) at (2.05,3.2) [vertex] {};
\node (B) at (1.9,2.9) [vertex] {};
\node (C) at (2.2,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.05,2.35) {0.00};
\draw [fill=\typee,thin] (2.3,2.5) rectangle (2.8,2.75);
\node (A) at (2.55,3.2) [vertex] {};
\node (B) at (2.4,2.9) [vertex] {};
\node (C) at (2.7,2.9) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (2.55,2.35) {0.04};
\draw [fill=\typef,thin] (2.8,2.5) rectangle (3.3,2.75);
\node (A) at (3.05,3.2) [vertex] {};
\node (B) at (2.9,2.9) [vertex] {};
\node (C) at (3.2,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.05,2.35) {0.14};
\draw [fill=\typeg,thin] (3.3,2.5) rectangle (3.8,2.75);
\node (A) at (3.55,3.2) [vertex] {};
\node (B) at (3.4,2.9) [vertex] {};
\node (C) at (3.7,2.9) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [stealth'-stealth'] (B) -- (C);
\node [scale=1.2, violet] at (3.55,2.35) {0.80};
\draw [dashed, very thick] (-0.1,1.55471) -- (3.8,1.55471);
\node [below left] at (-0.1,1.55471) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/youtube-links-random.tikz <==
\begin{tikzpicture} [scale=1.400000e+00]

\draw [thick] [<->] (0,2.5) -- (0,0) -- (3.8,0);
\draw (-0.1,0.5) -- (0.1,0.5);
\node [left] at (-0.1,0.5) {0.002};
\draw (-0.1,1) -- (0.1,1);
\node [left] at (-0.1,1) {0.004};
\draw (-0.1,1.5) -- (0.1,1.5);
\node [left] at (-0.1,1.5) {0.006};
\draw (-0.1,2) -- (0.1,2);
\node [left] at (-0.1,2) {0.008};
\node [left] at (-0.100000,1.250000) {$\kappa(\tau,\psi)$};
\node (A) at (0.5,-0.2) [vertex] {};
\node (B) at (0.35,-0.5) [vertex] {};
\node (C) at (0.65,-0.5) [vertex] {};
\draw [-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.1,-0.2) [vertex] {};
\node (B) at (0.95,-0.5) [vertex] {};
\node (C) at (1.25,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (1.7,-0.2) [vertex] {};
\node (B) at (1.55,-0.5) [vertex] {};
\node (C) at (1.85,-0.5) [vertex] {};
\draw [stealth'-] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (2.3,-0.2) [vertex] {};
\node (B) at (2.15,-0.5) [vertex] {};
\node (C) at (2.45,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [-stealth'] (A) -- (C);
\node (A) at (2.9,-0.2) [vertex] {};
\node (B) at (2.75,-0.5) [vertex] {};
\node (C) at (3.05,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-] (A) -- (C);
\node (A) at (3.5,-0.2) [vertex] {};
\node (B) at (3.35,-0.5) [vertex] {};
\node (C) at (3.65,-0.5) [vertex] {};
\draw [stealth'-stealth'] (A) -- (B);
\draw [stealth'-stealth'] (A) -- (C);
\draw [fill=\typea,thin] (0.3,0) rectangle (0.7,0.325537);
\draw [fill=\typec,thin] (0.3,0.325537) rectangle (0.7,1.55471);
\draw [fill=\typea,thin] (0.9,0) rectangle (1.3,0.162769);
\draw [fill=\typeb,thin] (0.9,0.162769) rectangle (1.3,0.325537);
\draw [fill=\typed,thin] (0.9,0.325537) rectangle (1.3,1.55471);
\draw [fill=\typea,thin] (1.5,0) rectangle (1.9,0.325537);
\draw [fill=\typee,thin] (1.5,0.325537) rectangle (1.9,1.55471);
\draw [fill=\typed,thin] (2.1,0) rectangle (2.5,0.162769);
\draw [fill=\typee,thin] (2.1,0.162769) rectangle (2.5,0.325537);
\draw [fill=\typef,thin] (2.1,0.325537) rectangle (2.5,1.55471);
\draw [fill=\typec,thin] (2.7,0) rectangle (3.1,0.162769);
\draw [fill=\typed,thin] (2.7,0.162769) rectangle (3.1,0.325537);
\draw [fill=\typef,thin] (2.7,0.325537) rectangle (3.1,1.55471);
\draw [fill=\typef,thin] (3.3,0) rectangle (3.7,0.325537);
\draw [fill=\typeg,thin] (3.3,0.325537) rectangle (3.7,1.55471);
\draw [dashed, very thick] (-0.1,1.55471) -- (3.8,1.55471);
\node [below left] at (-0.1,1.55471) {$\kappa$};
\end{tikzpicture}


==> tikz-figures/z-score.tikz <==
\begin{tikzpicture} [scale=1.400000e+000]

\draw [thick] [<->] (0,2.3) -- (0,0) -- (4.5,0);
\draw [dashed] (0,0.7) node [left]{10} -- (4.5,0.7) ;
\draw [dashed] (0,1.4) node [left]{100} -- (4.5,1.4) ;
\draw [dashed] (0,2.1) node [left]{1000} -- (4.5,2.1) ;
\node [rotate=90, scale=1] at (-0.700000,1.150000) {Z-score};
\node [below] at (0.600000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize soc-Slashdot0902}};
\node [below] at (1.200000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-Stanford}};
\node [below] at (1.800000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}};
\node [below] at (2.400000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize web-Google}};
\node [below] at (3.000000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize soc-Epinions1}};
\node [below] at (3.600000,-0.050000) {\rotatebox[origin=t]{90}{\scriptsize livejournal}};
\draw [fill=\typea,thin] (0.375,0) rectangle (0.525,-0.826351);
\draw [fill=\typee,thin] (0.525,0) rectangle (0.675,0.97306);
\draw [fill=\typeg,thin] (0.675,0) rectangle (0.825,1.33073);
\draw [fill=\typea,thin] (0.975,0) rectangle (1.125,1.67255);
\draw [fill=\typee,thin] (1.125,0) rectangle (1.275,2.1);
\draw [fill=\typeg,thin] (1.275,0) rectangle (1.425,2.1);
\draw [fill=\typea,thin] (1.575,0) rectangle (1.725,1.89054);
\draw [fill=\typee,thin] (1.725,0) rectangle (1.875,2.1);
\draw [fill=\typeg,thin] (1.875,0) rectangle (2.025,2.1);
\draw [fill=\typea,thin] (2.175,0) rectangle (2.325,2.1);
\draw [fill=\typee,thin] (2.325,0) rectangle (2.475,2.1);
\draw [fill=\typeg,thin] (2.475,0) rectangle (2.625,2.1);
\draw [fill=\typea,thin] (2.775,0) rectangle (2.925,1.4523);
\draw [fill=\typee,thin] (2.925,0) rectangle (3.075,1.40087);
\draw [fill=\typeg,thin] (3.075,0) rectangle (3.225,1.84777);
\draw [fill=\typea,thin] (3.375,0) rectangle (3.525,2.1);
\draw [fill=\typee,thin] (3.525,0) rectangle (3.675,2.1);
\draw [fill=\typeg,thin] (3.675,0) rectangle (3.825,2.1);
\draw[fill=\typea,thin] (0.3,2.3) rectangle (0.45,2.45) node[right,scale=1] at (0.5,2.3){$\gcc_{ii,a}$};
\draw[fill=\typee,thin] (1.8,2.3) rectangle (1.95,2.45) node[right,scale=1] at (2,2.3){$\gcc_{iv,e}$};
\draw[fill=\typeg,thin] (3.3,2.3) rectangle (3.45,2.45) node[right,scale=1] at (3.5,2.3){$\gcc_{vi,g}$};
\end{tikzpicture}

